Simple-RF: Regularizing Sparse Input Radiance Fields with Simpler Solutions

Neural Radiance Fields (NeRF) show impressive performance in photo-realistic free-view rendering of scenes. Recent improvements on the NeRF such as TensoRF and ZipNeRF employ explicit models for faster optimization and rendering, as compared to the NeRF that employs an implicit representation. However, both implicit and explicit radiance fields require dense sampling of images in the given scene. Their performance degrades significantly when only a sparse set of views is available. Researchers find that supervising the depth estimated by a radiance field helps train it effectively with fewer views. The depth supervision is obtained either using classical approaches or neural networks pre-trained on a large dataset. While the former may provide only sparse supervision, the latter may suffer from generalization issues. As opposed to the earlier approaches, we seek to learn the depth supervision by designing augmented models and training them along with the main radiance field. Further, we aim to design a framework of regularizations that can work across different implicit and explicit radiance fields. We observe that certain features of these radiance field models overfit to the observed images in the sparse-input scenario. Our key finding is that reducing the capability of the radiance fields with respect to positional encoding, the number of decomposed tensor components or the size of the hash table, constrains the model to learn simpler solutions, which estimate better depth in certain regions. By designing augmented models based on such reduced capabilities, we obtain better depth supervision for the main radiance field. We achieve state-of-the-art view-synthesis performance with sparse input views on popular datasets containing forward-facing and 360$^\circ$ scenes by employing the above regularizations.

==> (inline-0) <==
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            InfoNeRF     &  0.6024(0.7561) &  0.2219(0.2095) &  9.16(9.23) &  0.9797(1.1000) &  -0.0188(-0.0092)  \\
            DietNeRF     &  0.5465(0.7265) &  0.3283(0.3209) &  11.94(11.89) &  0.8886(1.0105) &  -0.0099(-0.0045)  \\
            RegNeRF      &  0.3056(0.4297) &  0.5712(0.4885) &  18.52(16.88) &  -- &  0.7141(0.6513)  \\
            DS-NeRF      &  0.3106(0.4176) &  0.5862(0.5074) &  18.24(16.93) &  0.2074(0.3372) &  0.7230(0.5787)  \\
            DDP-NeRF     &  0.2851(0.3920) &  0.6218(0.5424) &  18.73(17.19) &  0.2048(0.3494) &  0.7480(0.6109)  \\
            FreeNeRF     &  \textbf{0.2638}(0.3760) &  0.6322(0.5432) &  19.52(17.55) &  -- &  0.8066(0.7137)  \\
            ViP-NeRF     &  0.2768(\textbf{0.3725}) &  0.6225(0.5230) &  18.61(16.66) &  0.1999(0.3413) &  0.7344(0.6221)  \\
            InstantSplat &  0.2832(\textbf{0.3544}) &  0.4627(0.4079) &  16.93(15.37) &  -- &  --  \\
            CoR-GS       &  0.2644(0.3598) &  0.6050(0.5282) &  18.44(16.72) &  -- &  --  \\
            \hline
            Simple-NeRF  &  0.2688(0.3899) &  \textbf{0.6501}(\textbf{0.5529}) &  \textbf{19.57}(\textbf{17.57}) &  \textbf{0.1420}(0.2777) &  \textbf{0.8480}(\textbf{0.7531})  \\
            Simple-NeRF w/o smoothing aug &  0.2832(0.4100) &  0.6402(0.5448) &  19.33(17.38) &  0.1505(0.2805) &  0.8334(0.7465)  \\
            Simple-NeRF w/o Lambertian aug &  0.2834(0.4115) &  0.6396(0.5438) &  19.27(17.37) &  0.1529(\textbf{0.2760}) &  0.8306(0.7481)  \\
            Simple-NeRF w/o coarse-fine cons &  0.3002(0.4240) &  0.6068(0.5226) &  19.02(17.25) &  0.1864(0.3308) &  0.8028(0.7031)  \\
            Simple-NeRF w/o reliable depth &  0.3020(0.4212) &  0.6012(0.5115) &  18.41(16.68) &  0.2186(0.3644) &  0.7564(0.6724)  \\
            Simple-NeRF w/o residual pos enc &  0.2837(0.4114) &  0.6397(0.5436) &  19.20(17.27) &  0.1588(0.2890) &  0.8160(0.7231)  \\
            Simple-NeRF w/ identical augs &  0.2849(0.4110) &  0.6379(0.5433) &  19.27(17.38) &  0.1509(0.2803) &  0.8354(0.7466)  \\
            \hline
        \end{tabular}
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            InfoNeRF     &  0.6732(0.7679) &  0.1953(0.1859) &  8.38(8.52) &  1.0012(1.1149) &  -0.0144(-0.0176)  \\
            DietNeRF     &  0.6120(0.7254) &  0.3405(0.3297) &  11.76(11.77) &  0.9093(1.0242) &  -0.0598(-0.0471)  \\
            RegNeRF      &  0.2908(0.3602) &  0.6334(0.5677) &  20.22(18.65) &  -- &  0.8238(0.7589)  \\
            DS-NeRF      &  0.3031(0.3641) &  0.6321(0.5774) &  20.20(18.97) &  0.1787(0.2699) &  0.7852(0.7173)  \\
            DDP-NeRF     &  0.3250(0.3869) &  0.6152(0.5628) &  18.73(17.71) &  0.1941(0.3032) &  0.7433(0.6707)  \\
            FreeNeRF     &  0.2754(0.3415) &  0.6583(0.5960) &  20.93(19.30) &  -- &  0.8379(0.7656)  \\
            ViP-NeRF     &  0.2798(0.3365) &  0.6548(0.5907) &  20.54(18.89) &  0.1721(0.2795) &  0.7891(0.7082)  \\
            InstantSplat &  0.2974(0.3364) &  0.4603(0.4227) &  17.49(16.34) &  -- &  --  \\
            CoR-GS       &  \textbf{0.1860}(\textbf{0.2409}) &  \textbf{0.7332}(\textbf{0.6656}) &  21.25(\textbf{19.49}) &  -- &  --  \\
            \hline
            Simple-NeRF  &  0.2559(0.3259) &  0.6940(0.6222) &  \textbf{21.37}(19.47) &  \textbf{0.1199}(\textbf{0.2201}) &  \textbf{0.8935}(\textbf{0.8153})  \\
            \hline
        \end{tabular}
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            InfoNeRF     &  0.6985(0.7701) &  0.2270(0.2188) &  9.18(9.25) &  1.0411(1.1119) &  -0.0394(-0.0390)  \\
            DietNeRF     &  0.6506(0.7396) &  0.3496(0.3404) &  11.86(11.84) &  0.9546(1.0259) &  -0.0368(-0.0249)  \\
            RegNeRF      &  0.2794(0.3227) &  0.6645(0.6159) &  21.32(19.89) &  -- &  0.8933(0.8528)  \\
            DS-NeRF      &  0.2979(0.3376) &  0.6582(0.6135) &  21.23(20.07) &  0.1451(0.2097) &  0.8506(0.8130)  \\
            DDP-NeRF     &  0.3042(0.3467) &  0.6558(0.6121) &  20.17(19.19) &  0.1704(0.2487) &  0.8322(0.7664)  \\
            FreeNeRF     &  0.2848(0.3280) &  0.6764(0.6303) &  21.91(20.45) &  -- &  0.9091(0.8626)  \\
            ViP-NeRF     &  0.2854(0.3203) &  0.6675(0.6182) &  20.75(19.34) &  0.1555(0.2316) &  0.8622(0.8070)  \\
            InstantSplat &  0.3058(0.3314) &  0.4818(0.4488) &  17.81(16.68) &  -- &  --  \\
            CoR-GS       &  \textbf{0.1694}(\textbf{0.2070}) &  \textbf{0.7560}(\textbf{0.7091}) &  \textbf{22.44}(\textbf{20.87}) &  -- &  --  \\
            \hline
            Simple-NeRF  &  0.2633(0.3083) &  0.7016(0.6521) &  21.99(20.44) &  \textbf{0.1110}(\textbf{0.1741}) &  \textbf{0.9355}(\textbf{0.8952})  \\
            \hline
        \end{tabular}
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            InfoNeRF     &  0.5924(0.6384) &  0.4342(0.4343) &  12.27(12.17) &  2.1793(2.2314) &  0.0912(0.0942)  \\
            DietNeRF     &  0.4381(0.4862) &  0.6534(0.6520) &  18.06(17.83) &  2.0247(2.0807) &  0.2339(0.2452)  \\
            RegNeRF      &  0.4129(0.4483) &  0.5916(0.5864) &  17.14(16.87) &  -- &  0.1118(0.1117)  \\
            DS-NeRF      &  0.2709(0.3171) &  0.7983(0.7859) &  26.26(25.44) &  0.7164(0.8323) &  0.6660(0.6433)  \\
            DDP-NeRF     &  0.1290(0.1481) &  0.8640(0.8502) &  27.79(26.15) &  0.4831(0.5944) &  0.7921(0.7663)  \\
            FreeNeRF     &  0.5036(0.5471) &  0.5354(0.5336) &  14.70(14.50) &  -- &  -0.1937(-0.1813)  \\
            ViP-NeRF     &  0.0687(0.0783) &  0.8889(0.8717) &  32.32(29.55) &  0.3856(0.5337) &  0.8446(0.7851)  \\
            CoR-GS       &  0.2776(0.3001) &  0.6840(0.6736) &  20.22(19.72) &  --  &  --  \\
            \hline
            Simple-NeRF  &  \textbf{0.0635}(\textbf{0.0745}) &  \textbf{0.8942}(\textbf{0.8783}) &  \textbf{33.10}(30.30) &  \textbf{0.3269}(\textbf{0.4584}) &  \textbf{0.9215}(\textbf{0.8781})  \\
            Simple-NeRF w/o smoothing aug &  0.0752(0.0889) &  0.8886(0.8722) &  32.54(29.85) &  0.3795(0.5109) &  0.8973(0.8487)  \\
            Simple-NeRF w/o Lambertian aug &  0.0790(0.0925) &  0.8884(0.8714) &  32.13(29.62) &  0.3870(0.5110) &  0.8837(0.8428)  \\
            Simple-NeRF w/o coarse-fine cons &  0.0740(0.0865) &  0.8869(0.8693) &  31.86(29.47) &  0.4223(0.5526) &  0.8576(0.8140)  \\
            Simple-NeRF w/o reliable depth &  0.0687(0.0802) &  0.8913(0.8754) &  32.63(\textbf{30.33}) &  0.4485(0.5778) &  0.8729(0.8404)  \\
            Simple-NeRF w/o residual pos enc &  0.0790(0.0909) &  0.8875(0.8715) &  32.00(29.91) &  0.4040(0.5255) &  0.8838(0.8392)  \\
            Simple-NeRF w/ identical augs &  0.0777(0.0916) &  0.8875(0.8713) &  32.31(29.85) &  0.4037(0.5269) &  0.8949(0.8453)  \\
            \hline
        \end{tabular}
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            InfoNeRF     &  0.6561(0.6846) &  0.3792(0.3780) &  10.57(10.57) &  2.2198(2.2830) &  0.1929(0.1994)  \\
            DietNeRF     &  0.4636(0.4886) &  0.6456(0.6445) &  18.01(17.89) &  2.0355(2.1023) &  0.0240(0.0438)  \\
            RegNeRF      &  0.4171(0.4362) &  0.6132(0.6078) &  17.86(17.73) &  -- &  0.0574(0.0475)  \\
            DS-NeRF      &  0.2893(0.3211) &  0.8004(0.7905) &  26.50(25.94) &  0.5400(0.6524) &  0.8106(0.7910)  \\
            DDP-NeRF     &  0.1518(0.1601) &  0.8587(0.8518) &  26.67(25.92) &  0.4139(0.5222) &  0.8612(0.8331)  \\
            FreeNeRF     &  0.5146(0.5414) &  0.5708(0.5675) &  15.26(15.12) &  -- &  -0.2590(-0.2445)  \\
            ViP-NeRF     &  0.0758(0.0832) &  0.8967(0.8852) &  31.93(30.27) &  0.3365(0.4683) &  0.9009(0.8558)  \\
            InstantSplat &  0.0925(0.1031) &  0.8761(0.8646) &  30.01(27.69) &  -- &  --  \\
            CoR-GS       &  0.2660(0.2777) &  0.7131(0.7050) &  20.58(20.34) &  --  &  --  \\
            \hline
            Simple-NeRF  &  \textbf{0.0726}(\textbf{0.0829}) &  \textbf{0.8984}(\textbf{0.8879}) &  \textbf{33.21}(\textbf{31.40}) &  \textbf{0.2770}(\textbf{0.3885}) &  \textbf{0.9266}(\textbf{0.8931})  \\
            \hline
        \end{tabular}
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            InfoNeRF     &  0.6651(0.6721) &  0.3843(0.3830) &  10.62(10.59) &  2.1874(2.2742) &  0.2549(0.2594)  \\
            DietNeRF     &  0.4853(0.4954) &  0.6503(0.6475) &  18.01(17.89) &  2.0398(2.1273) &  0.0990(0.1011)  \\
            RegNeRF      &  0.4316(0.4383) &  0.6257(0.6198) &  18.34(18.25) &  -- &  0.1422(0.1396)  \\
            DS-NeRF      &  0.3103(0.3287) &  0.7999(0.7920) &  26.65(26.28) &  0.5154(0.6171) &  0.8145(0.8018)  \\
            DDP-NeRF     &  0.1563(0.1584) &  0.8617(0.8557) &  27.07(26.48) &  0.3832(0.4813) &  0.8739(0.8605)  \\
            FreeNeRF     &  0.5226(0.5323) &  0.6027(0.5989) &  16.31(16.25) &  -- &  -0.2152(-0.2162)  \\
            ViP-NeRF     &  0.0892(0.0909) &  0.8968(0.8894) &  31.95(30.83) &  0.3658(0.4761) &  0.8414(0.8080)  \\
            InstantSplat &  0.1618(0.1682) &  0.8643(0.8590) &  29.60(28.56) &  -- &  --  \\
            CoR-GS       &  0.2953(0.3001) &  0.7119(0.7052) &  20.33(20.18) &  --  &  --  \\
            \hline
            Simple-NeRF  &  \textbf{0.0847}(\textbf{0.0891}) &  \textbf{0.8987}(\textbf{0.8917}) &  \textbf{32.88}(\textbf{31.73}) &  \textbf{0.2692}(\textbf{0.3565}) &  \textbf{0.9209}(\textbf{0.9035})  \\
            \hline
        \end{tabular}
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            TensoRF      &  0.5474(0.6177) &  0.3163(0.3002) &  12.29(12.14) &  0.6682(0.7824) &  0.0252(0.0324)  \\
            DS-TensoRF   &  0.2897(0.3549) &  0.6291(0.5702) &  18.58(17.41) &  0.2276(0.3483) &  0.7279(0.6478)  \\
            Simple-TensoRF &  \textbf{0.2461}(\textbf{0.3037}) &  \textbf{0.6749}(\textbf{0.6099}) &  \textbf{20.22}(\textbf{18.71}) &  \textbf{0.1671}(\textbf{0.2897}) &  \textbf{0.8272}(\textbf{0.7451})  \\
            \hline
            \makecell[l]{Simple-TensoRF w/ $R_\sigma^s = R_\sigma$} &  0.2536(0.3136) &  0.6677(0.6020) &  19.85(18.44) &  0.1777(0.2986) &  0.8112(0.7298)  \\
            \makecell[l]{Simple-TensoRF w/ $\numTensorfVoxels[s] = \numTensorfVoxels$} &  0.2568(0.3182) &  0.6579(0.5946) &  19.95(18.54) &  0.1902(0.3106) &  0.7945(0.7128)  \\
            \makecell[l]{Simple-TensoRF w/ $R_\sigma^s = R_\sigma; \numTensorfVoxels[s] = \numTensorfVoxels$} &  0.2728(0.3356) &  0.6424(0.5814) &  19.50(18.25) &  0.2190(0.3425) &  0.7446(0.6625)  \\
            \hline
        \end{tabular}
\begin{tabular}{l|ccc|cc}
            \hline
            \textbf{Model} & \textbf{LPIPS} & \textbf{SSIM} & \textbf{PSNR} & \textbf{Depth MAE}  & \textbf{Depth SROCC} \\
            \hline
            TensoRF      &  0.0986(0.1050) &  0.8532(0.8427) &  29.62(28.00) &  0.4394(0.4841) &  0.6314(0.6077)  \\
            DS-TensoRF   &  0.0739(0.0827) &  0.8872(0.8748) &  32.50(30.20) &  0.2720(0.3321) &  0.7527(0.7227)  \\
            Simple-TensoRF &  \textbf{0.0706}(\textbf{0.0780}) &  \textbf{0.8920}(\textbf{0.8809}) &  \textbf{32.70}(\textbf{30.79}) &  0.2229(\textbf{0.2882}) &  0.7983(0.7621)  \\
            \hline
            \makecell[l]{Simple-TensoRF w/ $R_\sigma^s = R_\sigma$} &  0.0850(0.0919) &  0.8821(0.8709) &  30.94(29.51) &  0.2742(0.3317) &  0.7650(0.7238)  \\
            \makecell[l]{Simple-TensoRF w/ $\numTensorfVoxels[s] = \numTensorfVoxels$} &  0.0735(0.0809) &  0.8896(0.8773) &  32.22(30.29) &  \textbf{0.2200}(0.2888) &  \textbf{0.8223}(\textbf{0.7751})  \\
            \makecell[l]{Simple-TensoRF w/ $R_\sigma^s = R_\sigma; \numTensorfVoxels[s] = \numTensorfVoxels$} &  0.0787(0.0867) &  0.8871(0.8743) &  31.73(29.88) &  0.2346(0.3083) &  0.7939(0.7458)  \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{\makecell{Model \textbackslash \\ Scene Name}} & \textbf{Fern} & \textbf{Flower} & \textbf{Fortress} & \textbf{Horns} & \textbf{Leaves} & \textbf{Orchids} & \textbf{Room} & \textbf{Trex} & \textbf{Average} \\
            \hline
            InfoNeRF     & \makecell{ 0.66(0.78)\\ 0.26(0.26)\\ 10.7(11.0)\\ 0.96(1.05)\\ -0.00(-0.04)} & \makecell{ 0.57(0.69)\\ 0.21(0.19)\\ 10.8(11.0)\\ 0.76(0.89)\\ -0.25(-0.18)} & \makecell{ 0.65(0.82)\\ 0.18(0.18)\\ 6.6(6.5)\\ 1.18(1.41)\\ 0.09(0.06)} & \makecell{ 0.58(0.76)\\ 0.20(0.20)\\ 8.9(8.9)\\ 1.08(1.26)\\ 0.07(0.08)} & \makecell{ 0.45(0.64)\\ 0.15(0.10)\\ 9.7(9.5)\\ 0.85(0.92)\\ -0.14(-0.12)} & \makecell{ 0.60(0.69)\\ 0.17(0.11)\\ 9.1(9.4)\\ 0.87(1.12)\\ 0.00(0.01)} & \makecell{ 0.68(0.80)\\ 0.36(0.38)\\ 10.4(10.8)\\ 1.05(1.06)\\ -0.01(0.00)} & \makecell{ 0.61(0.79)\\ 0.23(0.21)\\ 8.5(8.4)\\ 0.94(0.95)\\ -0.00(0.01)} & \makecell{ 0.60(0.76)\\ 0.22(0.21)\\ 9.2(9.2)\\ 0.98(1.10)\\ -0.02(-0.01)} \\
            \hline
            DietNeRF     & \makecell{ 0.63(0.77)\\ 0.30(0.29)\\ 12.1(12.3)\\ 0.83(0.92)\\ -0.02(-0.05)} & \makecell{ 0.54(0.69)\\ 0.29(0.26)\\ 12.1(12.2)\\ 0.70(0.84)\\ -0.02(0.00)} & \makecell{ 0.50(0.66)\\ 0.44(0.44)\\ 15.2(14.2)\\ 0.94(1.17)\\ 0.13(0.13)} & \makecell{ 0.54(0.76)\\ 0.27(0.28)\\ 10.5(10.7)\\ 1.02(1.20)\\ -0.01(-0.01)} & \makecell{ 0.43(0.67)\\ 0.18(0.12)\\ 10.8(10.6)\\ 0.83(0.90)\\ -0.13(-0.10)} & \makecell{ 0.57(0.73)\\ 0.21(0.15)\\ 10.5(10.6)\\ 0.78(1.03)\\ 0.02(-0.01)} & \makecell{ 0.62(0.77)\\ 0.49(0.52)\\ 13.0(13.1)\\ 0.95(0.97)\\ 0.02(0.03)} & \makecell{ 0.54(0.75)\\ 0.35(0.37)\\ 11.1(11.3)\\ 0.89(0.90)\\ -0.09(-0.07)} & \makecell{ 0.55(0.73)\\ 0.33(0.32)\\ 11.9(11.9)\\ 0.89(1.01)\\ -0.01(-0.00)} \\
            \hline
            RegNeRF      & \makecell{ 0.42(0.51)\\ 0.50(0.45)\\ 16.1(15.8)\\ -- \\ 0.70(\textbf{0.64})} & \makecell{ 0.28(0.43)\\ 0.62(0.51)\\ 19.9(17.0)\\ -- \\ 0.88(0.68)} & \makecell{ 0.28(0.37)\\ 0.47(0.46)\\ 21.2(20.6)\\ -- \\ 0.58(0.61)} & \makecell{ 0.34(0.51)\\ 0.49(0.42)\\ 17.5(15.9)\\ -- \\ 0.67(0.67)} & \makecell{ \textbf{0.19}(\textbf{0.35})\\ 0.54(0.37)\\ 17.4(\textbf{14.5})\\ -- \\ 0.82(\textbf{0.60})} & \makecell{ 0.38(0.45)\\ 0.45(0.30)\\ 15.1(13.9)\\ -- \\ 0.74(0.60)} & \makecell{ 0.30(0.38)\\ 0.81(0.74)\\ 21.1(18.7)\\ -- \\ 0.76(0.69)} & \makecell{ 0.30(0.42)\\ 0.64(0.54)\\ 17.8(16.7)\\ -- \\ 0.65(0.68)} & \makecell{ 0.31(0.43)\\ 0.57(0.49)\\ 18.5(16.9)\\ -- \\ 0.71(0.65)} \\
            \hline
            DS-NeRF      & \makecell{ 0.41(0.50)\\ 0.50(0.46)\\ 16.7(16.4)\\ 0.18(0.28)\\ 0.56(0.37)} & \makecell{ 0.32(0.43)\\ 0.52(0.44)\\ 17.3(16.1)\\ 0.30(0.43)\\ 0.71(0.55)} & \makecell{ 0.21(0.30)\\ 0.68(0.65)\\ 23.6(\textbf{23.0})\\ 0.04(\textbf{0.19})\\ 0.99(0.99)} & \makecell{ 0.34(0.49)\\ 0.56(0.49)\\ 18.1(16.6)\\ 0.21(\textbf{0.35})\\ 0.76(0.68)} & \makecell{ 0.29(0.47)\\ 0.35(0.24)\\ 13.3(12.4)\\ 0.54(0.60)\\ 0.33(0.18)} & \makecell{ 0.38(0.43)\\ 0.45(0.32)\\ 14.7(13.7)\\ 0.21(0.38)\\ 0.75(0.63)} & \makecell{ 0.27(0.35)\\ \textbf{0.82}(0.76)\\ 21.3(18.9)\\ 0.14(0.24)\\ 0.76(0.73)} & \makecell{ 0.31(0.41)\\ 0.64(0.53)\\ 17.4(15.7)\\ 0.15(0.31)\\ 0.71(0.29)} & \makecell{ 0.31(0.42)\\ 0.59(0.51)\\ 18.2(16.9)\\ 0.21(0.34)\\ 0.72(0.58)} \\
            \hline
            DDP-NeRF     & \makecell{ \textbf{0.35}(\textbf{0.44})\\ \textbf{0.55}(0.49)\\ \textbf{17.8}(\textbf{17.2})\\ \textbf{0.13}(0.23)\\ \textbf{0.72}(0.56)} & \makecell{ 0.33(0.46)\\ 0.53(0.45)\\ 17.3(16.2)\\ 0.33(0.46)\\ 0.60(0.44)} & \makecell{ \textbf{0.12}(\textbf{0.17})\\ \textbf{0.80}(\textbf{0.77})\\ 23.4(22.7)\\ 0.06(0.27)\\ 0.99(0.98)} & \makecell{ 0.30(0.46)\\ 0.60(0.52)\\ 19.3(17.1)\\ 0.21(0.39)\\ 0.85(0.71)} & \makecell{ 0.31(0.52)\\ 0.34(0.23)\\ 13.5(12.6)\\ 0.58(0.64)\\ 0.25(0.08)} & \makecell{ 0.33(0.41)\\ \textbf{0.53}(\textbf{0.38})\\ \textbf{16.6}(\textbf{15.1})\\ 0.15(\textbf{0.32})\\ 0.85(0.74)} & \makecell{ 0.25(0.30)\\ 0.82(0.76)\\ 21.6(18.7)\\ \textbf{0.10}(\textbf{0.19})\\ \textbf{0.94}(\textbf{0.92})} & \makecell{ 0.33(0.43)\\ 0.64(0.54)\\ 17.2(15.7)\\ 0.18(0.32)\\ 0.60(0.29)} & \makecell{ 0.29(0.39)\\ 0.62(0.54)\\ 18.7(17.2)\\ 0.20(0.35)\\ 0.75(0.61)} \\
            \hline
            FreeNeRF     & \makecell{ 0.36(0.46)\\ 0.55(0.49)\\ 17.7(17.1)\\ -- \\ 0.64(0.62)} & \makecell{ \textbf{0.24}(\textbf{0.38})\\ \textbf{0.66}(\textbf{0.55})\\ \textbf{20.6}(\textbf{17.6})\\ -- \\ \textbf{0.97}(\textbf{0.80})} & \makecell{ 0.25(0.33)\\ 0.55(0.53)\\ 22.0(21.3)\\ -- \\ 0.71(0.71)} & \makecell{ 0.27(0.43)\\ 0.62(0.53)\\ 19.5(17.1)\\ -- \\ 0.86(\textbf{0.74})} & \makecell{ 0.19(0.36)\\ \textbf{0.56}(\textbf{0.38})\\ \textbf{17.9}(14.4)\\ -- \\ \textbf{0.82}(0.55)} & \makecell{ 0.35(0.42)\\ 0.51(0.35)\\ 15.6(14.1)\\ -- \\ 0.76(0.61)} & \makecell{ 0.26(0.34)\\ 0.81(0.76)\\ 20.4(18.3)\\ -- \\ 0.83(0.80)} & \makecell{ 0.24(0.33)\\ \textbf{0.70}(0.60)\\ \textbf{19.8}(\textbf{18.1})\\ -- \\ \textbf{0.78}(0.74)} & \makecell{ \textbf{0.26}(0.38)\\ 0.63(0.54)\\ \textbf{19.5}(\textbf{17.6})\\ -- \\ 0.81(0.71)} \\
            \hline
            ViP-NeRF     & \makecell{ 0.37(0.45)\\ 0.51(0.45)\\ 16.7(16.2)\\ 0.17(0.26)\\ 0.51(0.41)} & \makecell{ 0.31(0.42)\\ 0.53(0.43)\\ 16.2(14.9)\\ 0.27(0.42)\\ 0.70(0.45)} & \makecell{ 0.15(0.21)\\ 0.77(0.71)\\ \textbf{24.6}(22.6)\\ \textbf{0.04}(0.24)\\ \textbf{0.99}(\textbf{0.99})} & \makecell{ 0.25(0.39)\\ \textbf{0.65}(\textbf{0.54})\\ \textbf{19.9}(17.1)\\ \textbf{0.19}(0.37)\\ \textbf{0.86}(0.73)} & \makecell{ 0.29(0.46)\\ 0.33(0.21)\\ 12.5(11.7)\\ 0.61(0.68)\\ 0.21(0.07)} & \makecell{ 0.34(0.40)\\ 0.53(0.36)\\ 15.8(14.2)\\ 0.16(0.35)\\ 0.81(0.70)} & \makecell{ 0.29(0.36)\\ 0.80(0.72)\\ 21.0(17.7)\\ 0.14(0.25)\\ 0.84(0.76)} & \makecell{ 0.29(0.38)\\ 0.66(0.54)\\ 17.5(15.9)\\ 0.15(0.25)\\ 0.65(0.54)} & \makecell{ 0.28(0.37)\\ 0.62(0.52)\\ 18.6(16.7)\\ 0.20(0.34)\\ 0.73(0.62)} \\
            \hline
            InstantSplat & \makecell{ 0.39(0.44)\\ 0.46(0.41)\\ 15.7(15.3)\\ -- \\ -- } & \makecell{ 0.46(0.60)\\ 0.29(0.27)\\ 12.4(12.6)\\ -- \\ -- } & \makecell{ 0.16(0.19)\\ 0.39(0.40)\\ 19.3(17.3)\\ -- \\ -- } & \makecell{ \textbf{0.20}(\textbf{0.31})\\ 0.50(0.43)\\ 19.3(16.3)\\ -- \\ -- } & \makecell{ 0.26(0.38)\\ 0.25(0.16)\\ 12.8(11.9)\\ -- \\ -- } & \makecell{ 0.36(0.37)\\ 0.38(0.26)\\ 14.2(13.3)\\ -- \\ -- } & \makecell{ \textbf{0.25}(\textbf{0.29})\\ 0.77(0.71)\\ 21.2(18.4)\\ -- \\ -- } & \makecell{ 0.31(0.36)\\ 0.51(0.45)\\ 16.2(15.3)\\ -- \\ -- } & \makecell{ 0.28(\textbf{0.35})\\ 0.46(0.41)\\ 16.9(15.4)\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{ 0.39(0.46)\\ 0.47(0.43)\\ 15.7(15.4)\\ -- \\ -- } & \makecell{ 0.29(0.40)\\ 0.52(0.43)\\ 17.5(14.4)\\ -- \\ -- } & \makecell{ 0.14(0.22)\\ 0.76(0.70)\\ 23.0(21.8)\\ -- \\ -- } & \makecell{ 0.28(0.43)\\ 0.60(0.53)\\ 19.4(\textbf{17.2})\\ -- \\ -- } & \makecell{ 0.31(0.48)\\ 0.29(0.18)\\ 11.8(11.0)\\ -- \\ -- } & \makecell{ \textbf{0.32}(\textbf{0.36})\\ 0.46(0.32)\\ 14.7(13.5)\\ -- \\ -- } & \makecell{ 0.28(0.35)\\ 0.82(\textbf{0.76})\\ 21.7(18.6)\\ -- \\ -- } & \makecell{ \textbf{0.22}(\textbf{0.28})\\ 0.67(\textbf{0.61})\\ 18.5(17.4)\\ -- \\ -- } & \makecell{ 0.26(0.36)\\ 0.60(0.53)\\ 18.4(16.7)\\ -- \\ -- } \\
            \hline
            Simple-NeRF  & \makecell{ 0.39(0.51)\\ 0.54(\textbf{0.50})\\ 17.4(17.0)\\ 0.14(0.21)\\ 0.72(0.68)} & \makecell{ 0.28(0.43)\\ 0.65(0.53)\\ 20.1(16.9)\\ \textbf{0.10}(\textbf{0.25})\\ 0.94(0.72)} & \makecell{ 0.16(0.25)\\ 0.72(0.67)\\ 23.8(22.5)\\ 0.05(0.25)\\ 0.99(0.99)} & \makecell{ 0.26(0.42)\\ 0.64(0.54)\\ 19.6(17.1)\\ 0.18(0.35)\\ 0.88(0.76)} & \makecell{ 0.25(0.44)\\ 0.45(0.30)\\ 15.2(13.5)\\ 0.31(0.44)\\ 0.64(0.38)} & \makecell{ 0.33(0.41)\\ 0.52(0.37)\\ 16.3(14.7)\\ \textbf{0.15}(0.34)\\ \textbf{0.85}(\textbf{0.74})} & \makecell{ 0.27(0.35)\\ 0.83(0.77)\\ \textbf{22.5}(\textbf{19.5})\\ 0.12(0.21)\\ 0.86(0.84)} & \makecell{ 0.28(0.39)\\ 0.68(0.58)\\ 18.3(16.8)\\ \textbf{0.13}(\textbf{0.19})\\ 0.78(\textbf{0.73})} & \makecell{ 0.27(0.39)\\ \textbf{0.65}(\textbf{0.55})\\ 19.6(17.6)\\ \textbf{0.14}(\textbf{0.28})\\ \textbf{0.85}(\textbf{0.75})} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{\makecell{Model \textbackslash \\ Scene Name}} & \textbf{Fern} & \textbf{Flower} & \textbf{Fortress} & \textbf{Horns} & \textbf{Leaves} & \textbf{Orchids} & \textbf{Room} & \textbf{Trex} & \textbf{Average} \\
            \hline
            InfoNeRF     & \makecell{ 0.74(0.86)\\ 0.22(0.21)\\ 7.5(7.5)\\ 0.99(1.08)\\ 0.01(-0.07)} & \makecell{ 0.62(0.69)\\ 0.24(0.23)\\ 10.3(10.8)\\ 0.84(0.94)\\ -0.18(-0.11)} & \makecell{ 0.76(0.83)\\ 0.16(0.17)\\ 5.1(5.2)\\ 1.21(1.42)\\ 0.17(0.17)} & \makecell{ 0.63(0.76)\\ 0.18(0.18)\\ 8.9(8.9)\\ 1.07(1.26)\\ 0.04(0.05)} & \makecell{ 0.50(0.65)\\ 0.16(0.11)\\ 10.2(9.9)\\ 0.87(0.92)\\ -0.12(-0.10)} & \makecell{ 0.68(0.71)\\ 0.12(0.08)\\ 7.9(8.3)\\ 0.95(1.15)\\ 0.07(0.08)} & \makecell{ 0.75(0.83)\\ 0.29(0.29)\\ 8.7(8.9)\\ 1.04(1.07)\\ -0.11(-0.15)} & \makecell{ 0.69(0.79)\\ 0.19(0.18)\\ 8.6(8.7)\\ 0.93(0.96)\\ -0.03(-0.06)} & \makecell{ 0.67(0.77)\\ 0.20(0.19)\\ 8.4(8.5)\\ 1.00(1.11)\\ -0.01(-0.02)} \\
            \hline
            DietNeRF     & \makecell{ 0.68(0.80)\\ 0.33(0.32)\\ 11.9(12.0)\\ 0.86(0.95)\\ -0.06(-0.03)} & \makecell{ 0.58(0.67)\\ 0.33(0.31)\\ 13.2(13.1)\\ 0.73(0.84)\\ -0.16(-0.15)} & \makecell{ 0.63(0.70)\\ 0.40(0.41)\\ 12.6(12.4)\\ 1.00(1.22)\\ -0.08(-0.09)} & \makecell{ 0.60(0.75)\\ 0.28(0.29)\\ 10.9(11.1)\\ 1.03(1.21)\\ 0.03(0.06)} & \makecell{ 0.49(0.67)\\ 0.18(0.13)\\ 10.8(10.6)\\ 0.85(0.90)\\ -0.03(-0.03)} & \makecell{ 0.65(0.75)\\ 0.19(0.15)\\ 10.0(10.1)\\ 0.86(1.06)\\ -0.07(-0.08)} & \makecell{ 0.68(0.76)\\ 0.54(0.55)\\ 12.6(12.6)\\ 0.95(0.97)\\ 0.03(0.09)} & \makecell{ 0.60(0.72)\\ 0.36(0.35)\\ 11.8(11.9)\\ 0.88(0.91)\\ -0.16(-0.17)} & \makecell{ 0.61(0.73)\\ 0.34(0.33)\\ 11.8(11.8)\\ 0.91(1.02)\\ -0.06(-0.05)} \\
            \hline
            RegNeRF      & \makecell{ 0.40(0.47)\\ 0.53(0.48)\\ 18.3(17.9)\\ -- \\ 0.59(0.59)} & \makecell{ 0.22(0.27)\\ 0.67(0.58)\\ 21.5(19.6)\\ -- \\ 0.80(0.64)} & \makecell{ 0.26(0.31)\\ 0.66(0.64)\\ 24.6(22.7)\\ -- \\ 0.92(0.90)} & \makecell{ 0.33(0.44)\\ 0.59(0.53)\\ 20.2(18.2)\\ -- \\ 0.84(\textbf{0.81})} & \makecell{ 0.26(0.39)\\ 0.48(0.37)\\ 16.6(14.6)\\ -- \\ 0.79(0.66)} & \makecell{ 0.42(0.44)\\ 0.41(0.31)\\ 15.1(14.2)\\ -- \\ 0.70(0.61)} & \makecell{ 0.22(0.25)\\ 0.84(0.81)\\ 22.1(21.0)\\ -- \\ 0.89(0.86)} & \makecell{ 0.28(0.36)\\ 0.70(0.63)\\ 19.7(18.4)\\ -- \\ 0.87(0.79)} & \makecell{ 0.29(0.36)\\ 0.63(0.57)\\ 20.2(18.7)\\ -- \\ 0.82(0.76)} \\
            \hline
            DS-NeRF      & \makecell{ 0.40(0.47)\\ 0.56(0.52)\\ 19.0(18.5)\\ 0.15(0.22)\\ 0.58(0.51)} & \makecell{ 0.22(0.25)\\ 0.72(0.66)\\ 22.8(\textbf{21.3})\\ \textbf{0.08}(\textbf{0.17})\\ 0.93(0.81)} & \makecell{ 0.21(0.25)\\ 0.74(0.72)\\ 26.3(\textbf{24.8})\\ 0.07(0.20)\\ 1.00(\textbf{1.00})} & \makecell{ 0.37(0.47)\\ 0.58(0.52)\\ 19.0(17.5)\\ 0.19(\textbf{0.31})\\ 0.87(0.77)} & \makecell{ 0.37(0.50)\\ 0.33(0.25)\\ 13.5(12.6)\\ 0.52(0.57)\\ 0.29(0.17)} & \makecell{ 0.43(0.45)\\ 0.43(0.33)\\ 14.9(14.1)\\ 0.22(0.34)\\ 0.76(0.70)} & \makecell{ 0.19(0.22)\\ 0.87(0.84)\\ 24.5(23.0)\\ \textbf{0.10}(\textbf{0.17})\\ 0.92(0.91)} & \makecell{ 0.31(0.37)\\ 0.65(0.59)\\ 18.1(17.1)\\ 0.20(0.25)\\ 0.67(0.60)} & \makecell{ 0.30(0.36)\\ 0.63(0.58)\\ 20.2(19.0)\\ 0.18(0.27)\\ 0.79(0.72)} \\
            \hline
            DDP-NeRF     & \makecell{ 0.38(0.47)\\ 0.58(0.53)\\ 19.4(18.5)\\ 0.13(0.21)\\ 0.67(0.54)} & \makecell{ 0.25(0.29)\\ 0.70(0.63)\\ 21.3(20.2)\\ 0.10(0.19)\\ 0.94(\textbf{0.82})} & \makecell{ 0.18(0.20)\\ 0.78(0.75)\\ 22.7(22.1)\\ 0.09(0.27)\\ 0.99(0.99)} & \makecell{ 0.38(0.48)\\ 0.58(0.53)\\ 19.3(17.4)\\ 0.18(0.36)\\ 0.88(0.76)} & \makecell{ 0.37(0.52)\\ 0.32(0.24)\\ 13.5(12.8)\\ 0.59(0.63)\\ 0.07(0.01)} & \makecell{ 0.41(0.45)\\ 0.46(0.35)\\ 16.1(\textbf{15.1})\\ 0.17(0.32)\\ 0.83(0.75)} & \makecell{ 0.31(0.32)\\ 0.78(0.76)\\ 19.3(18.3)\\ 0.12(0.19)\\ \textbf{0.92}(\textbf{0.92})} & \makecell{ 0.36(0.42)\\ 0.59(0.54)\\ 16.5(16.0)\\ 0.24(0.30)\\ 0.45(0.36)} & \makecell{ 0.33(0.39)\\ 0.62(0.56)\\ 18.7(17.7)\\ 0.19(0.30)\\ 0.74(0.67)} \\
            \hline
            FreeNeRF     & \makecell{ 0.34(0.40)\\ 0.59(0.54)\\ 19.6(\textbf{18.9})\\ -- \\ \textbf{0.76}(\textbf{0.72})} & \makecell{ 0.24(0.28)\\ 0.68(0.61)\\ 22.2(20.7)\\ -- \\ 0.87(0.75)} & \makecell{ 0.28(0.32)\\ 0.62(0.60)\\ 23.4(22.0)\\ -- \\ 0.67(0.64)} & \makecell{ 0.30(0.41)\\ 0.65(0.58)\\ 21.3(18.7)\\ -- \\ \textbf{0.91}(0.80)} & \makecell{ \textbf{0.26}(0.40)\\ \textbf{0.51}(\textbf{0.40})\\ \textbf{17.3}(\textbf{15.0})\\ -- \\ 0.84(0.70)} & \makecell{ 0.39(0.41)\\ 0.48(0.37)\\ 15.9(14.7)\\ -- \\ 0.81(0.73)} & \makecell{ 0.19(0.22)\\ 0.88(0.85)\\ 24.2(22.6)\\ -- \\ 0.88(0.88)} & \makecell{ 0.26(0.33)\\ 0.71(0.64)\\ 20.2(19.0)\\ -- \\ 0.89(0.83)} & \makecell{ 0.28(0.34)\\ 0.66(0.60)\\ 20.9(19.3)\\ -- \\ 0.84(0.77)} \\
            \hline
            ViP-NeRF     & \makecell{ 0.43(0.51)\\ 0.53(0.49)\\ 17.9(17.3)\\ 0.21(0.30)\\ 0.31(0.22)} & \makecell{ 0.21(0.24)\\ 0.73(0.65)\\ 22.6(20.8)\\ 0.10(0.20)\\ 0.93(0.79)} & \makecell{ 0.16(0.19)\\ 0.80(0.76)\\ 27.0(24.5)\\ 0.06(0.22)\\ 1.00(0.99)} & \makecell{ 0.32(0.42)\\ 0.64(0.57)\\ 20.7(18.2)\\ \textbf{0.16}(0.32)\\ 0.89(0.78)} & \makecell{ 0.33(0.44)\\ 0.34(0.25)\\ 13.5(12.4)\\ 0.54(0.59)\\ 0.20(0.11)} & \makecell{ 0.40(0.41)\\ 0.45(0.34)\\ 15.2(14.2)\\ 0.20(0.34)\\ 0.79(0.73)} & \makecell{ 0.24(0.27)\\ 0.84(0.81)\\ 23.1(21.7)\\ 0.12(0.20)\\ 0.91(0.89)} & \makecell{ 0.26(0.32)\\ 0.69(0.62)\\ 19.4(18.1)\\ 0.14(0.19)\\ 0.83(0.71)} & \makecell{ 0.28(0.34)\\ 0.65(0.59)\\ 20.5(18.9)\\ 0.17(0.28)\\ 0.79(0.71)} \\
            \hline
            InstantSplat & \makecell{ 0.30(0.32)\\ 0.45(0.42)\\ 16.5(16.3)\\ -- \\ -- } & \makecell{ 0.46(0.48)\\ 0.31(0.29)\\ 13.6(13.6)\\ -- \\ -- } & \makecell{ 0.18(0.20)\\ 0.35(0.36)\\ 20.6(18.6)\\ -- \\ -- } & \makecell{ 0.21(\textbf{0.27})\\ 0.56(0.50)\\ 20.3(17.6)\\ -- \\ -- } & \makecell{ 0.38(0.48)\\ 0.18(0.12)\\ 11.7(11.2)\\ -- \\ -- } & \makecell{ 0.43(0.43)\\ 0.30(0.22)\\ 13.6(13.1)\\ -- \\ -- } & \makecell{ 0.20(0.22)\\ 0.81(0.78)\\ 22.6(21.3)\\ -- \\ -- } & \makecell{ 0.34(0.40)\\ 0.51(0.46)\\ 16.0(15.5)\\ -- \\ -- } & \makecell{ 0.30(0.34)\\ 0.46(0.42)\\ 17.5(16.3)\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{ \textbf{0.23}(\textbf{0.29})\\ \textbf{0.66}(\textbf{0.62})\\ \textbf{19.7}(18.8)\\ -- \\ -- } & \makecell{ \textbf{0.18}(\textbf{0.23})\\ \textbf{0.76}(\textbf{0.68})\\ 23.1(21.1)\\ -- \\ -- } & \makecell{ \textbf{0.11}(\textbf{0.14})\\ 0.80(0.77)\\ 25.9(24.1)\\ -- \\ -- } & \makecell{ \textbf{0.18}(0.28)\\ \textbf{0.77}(\textbf{0.68})\\ \textbf{21.5}(\textbf{18.8})\\ -- \\ -- } & \makecell{ 0.28(\textbf{0.39})\\ 0.43(0.33)\\ 14.2(12.8)\\ -- \\ -- } & \makecell{ \textbf{0.31}(\textbf{0.32})\\ \textbf{0.53}(\textbf{0.41})\\ 15.6(14.3)\\ -- \\ -- } & \makecell{ \textbf{0.13}(\textbf{0.15})\\ \textbf{0.91}(\textbf{0.88})\\ \textbf{25.0}(\textbf{23.1})\\ -- \\ -- } & \makecell{ \textbf{0.18}(\textbf{0.22})\\ \textbf{0.78}(\textbf{0.72})\\ 20.3(\textbf{19.1})\\ -- \\ -- } & \makecell{ \textbf{0.19}(\textbf{0.24})\\ \textbf{0.73}(\textbf{0.67})\\ 21.2(\textbf{19.5})\\ -- \\ -- } \\
            \hline
            Simple-NeRF  & \makecell{ 0.37(0.43)\\ 0.57(0.52)\\ 18.8(18.2)\\ 0.14(0.22)\\ 0.68(0.62)} & \makecell{ 0.19(0.24)\\ 0.75(0.66)\\ \textbf{23.1}(20.7)\\ 0.09(0.19)\\ \textbf{0.94}(0.79)} & \makecell{ 0.12(0.17)\\ \textbf{0.82}(\textbf{0.78})\\ \textbf{27.5}(24.7)\\ \textbf{0.05}(\textbf{0.19})\\ \textbf{1.00}(0.99)} & \makecell{ 0.31(0.42)\\ 0.65(0.57)\\ 20.6(18.4)\\ 0.16(0.31)\\ 0.89(0.78)} & \makecell{ 0.28(0.42)\\ 0.50(0.38)\\ 17.0(14.8)\\ \textbf{0.20}(\textbf{0.27})\\ \textbf{0.85}(\textbf{0.71})} & \makecell{ 0.37(0.39)\\ 0.50(0.38)\\ \textbf{16.2}(15.0)\\ \textbf{0.15}(\textbf{0.29})\\ \textbf{0.87}(\textbf{0.81})} & \makecell{ 0.22(0.26)\\ 0.86(0.83)\\ 23.6(22.0)\\ 0.11(0.17)\\ 0.88(0.83)} & \makecell{ 0.26(0.34)\\ 0.74(0.66)\\ \textbf{20.4}(18.9)\\ \textbf{0.09}(\textbf{0.14})\\ \textbf{0.93}(\textbf{0.86})} & \makecell{ 0.26(0.33)\\ 0.69(0.62)\\ \textbf{21.4}(19.5)\\ \textbf{0.12}(\textbf{0.22})\\ \textbf{0.89}(\textbf{0.82})} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{\makecell{Model \textbackslash \\ Scene Name}} & \textbf{Fern} & \textbf{Flower} & \textbf{Fortress} & \textbf{Horns} & \textbf{Leaves} & \textbf{Orchids} & \textbf{Room} & \textbf{Trex} & \textbf{Average} \\
            \hline
            InfoNeRF     & \makecell{ 0.71(0.80)\\ 0.20(0.19)\\ 9.6(9.8)\\ 0.95(1.03)\\ 0.02(0.00)} & \makecell{ 0.63(0.68)\\ 0.24(0.23)\\ 11.4(11.5)\\ 0.83(0.91)\\ -0.27(-0.21)} & \makecell{ 0.84(0.87)\\ 0.16(0.16)\\ 4.7(4.7)\\ 1.29(1.41)\\ 0.09(0.08)} & \makecell{ 0.68(0.77)\\ 0.19(0.19)\\ 8.9(8.8)\\ 1.18(1.27)\\ 0.08(0.09)} & \makecell{ 0.58(0.66)\\ 0.12(0.09)\\ 9.4(9.3)\\ 0.89(0.92)\\ -0.12(-0.11)} & \makecell{ 0.72(0.76)\\ 0.11(0.09)\\ 7.8(8.1)\\ 1.00(1.18)\\ 0.03(0.04)} & \makecell{ 0.72(0.78)\\ 0.45(0.45)\\ 11.9(11.9)\\ 1.05(1.06)\\ -0.06(-0.06)} & \makecell{ 0.69(0.80)\\ 0.26(0.26)\\ 9.9(10.1)\\ 0.97(0.97)\\ -0.13(-0.17)} & \makecell{ 0.70(0.77)\\ 0.23(0.22)\\ 9.2(9.2)\\ 1.04(1.11)\\ -0.04(-0.04)} \\
            \hline
            DietNeRF     & \makecell{ 0.66(0.80)\\ 0.36(0.35)\\ 12.7(12.9)\\ 0.85(0.93)\\ -0.11(-0.08)} & \makecell{ 0.62(0.69)\\ 0.31(0.29)\\ 12.6(12.6)\\ 0.76(0.84)\\ -0.05(-0.06)} & \makecell{ 0.67(0.70)\\ 0.42(0.42)\\ 12.8(12.6)\\ 1.07(1.19)\\ -0.04(-0.04)} & \makecell{ 0.66(0.78)\\ 0.30(0.30)\\ 10.9(10.8)\\ 1.13(1.22)\\ -0.00(0.02)} & \makecell{ 0.57(0.70)\\ 0.18(0.14)\\ 11.0(10.8)\\ 0.87(0.90)\\ -0.12(-0.10)} & \makecell{ 0.69(0.77)\\ 0.20(0.16)\\ 10.2(10.1)\\ 0.88(1.06)\\ -0.02(-0.02)} & \makecell{ 0.68(0.73)\\ 0.59(0.59)\\ 14.0(13.9)\\ 0.98(0.99)\\ 0.08(0.12)} & \makecell{ 0.64(0.75)\\ 0.34(0.35)\\ 10.9(11.2)\\ 0.91(0.92)\\ -0.10(-0.10)} & \makecell{ 0.65(0.74)\\ 0.35(0.34)\\ 11.9(11.8)\\ 0.95(1.03)\\ -0.04(-0.02)} \\
            \hline
            RegNeRF      & \makecell{ 0.28(0.35)\\ 0.67(0.63)\\ 21.6(20.8)\\ -- \\ 0.90(0.87)} & \makecell{ 0.24(0.29)\\ 0.71(0.64)\\ 22.3(19.8)\\ -- \\ 0.94(0.83)} & \makecell{ 0.35(0.37)\\ 0.56(0.55)\\ 23.0(22.4)\\ -- \\ 0.94(0.94)} & \makecell{ 0.27(0.34)\\ 0.69(0.64)\\ 22.3(20.1)\\ -- \\ 0.93(\textbf{0.91})} & \makecell{ 0.26(0.32)\\ 0.52(0.44)\\ 17.3(15.9)\\ -- \\ 0.83(0.75)} & \makecell{ 0.42(0.43)\\ 0.43(0.34)\\ 15.6(14.8)\\ -- \\ 0.78(0.71)} & \makecell{ 0.17(0.19)\\ 0.89(0.87)\\ 25.6(23.9)\\ -- \\ 0.93(0.90)} & \makecell{ 0.28(0.32)\\ 0.71(0.66)\\ 19.7(18.9)\\ -- \\ 0.85(0.82)} & \makecell{ 0.28(0.32)\\ 0.66(0.62)\\ 21.3(19.9)\\ -- \\ 0.89(0.85)} \\
            \hline
            DS-NeRF      & \makecell{ 0.28(0.35)\\ 0.67(0.63)\\ 21.5(20.9)\\ 0.07(0.12)\\ 0.88(0.83)} & \makecell{ 0.24(0.28)\\ 0.70(0.64)\\ 22.6(20.6)\\ 0.08(0.15)\\ 0.95(0.86)} & \makecell{ 0.29(0.31)\\ 0.67(0.66)\\ 24.9(24.1)\\ 0.12(0.21)\\ \textbf{1.00}(0.99)} & \makecell{ 0.35(0.41)\\ 0.64(0.59)\\ 21.0(19.5)\\ \textbf{0.15}(\textbf{0.21})\\ 0.93(0.90)} & \makecell{ 0.34(0.41)\\ 0.47(0.39)\\ 16.9(15.8)\\ 0.25(0.30)\\ 0.77(0.69)} & \makecell{ 0.41(0.41)\\ 0.47(0.38)\\ 16.0(15.2)\\ 0.16(0.28)\\ 0.86(0.82)} & \makecell{ 0.14(0.16)\\ 0.91(0.89)\\ 27.2(\textbf{25.6})\\ 0.09(0.14)\\ 0.96(\textbf{0.96})} & \makecell{ 0.34(0.39)\\ 0.63(0.59)\\ 17.6(17.1)\\ 0.21(0.25)\\ 0.49(0.46)} & \makecell{ 0.30(0.34)\\ 0.66(0.61)\\ 21.2(20.1)\\ 0.15(0.21)\\ 0.85(0.81)} \\
            \hline
            DDP-NeRF     & \makecell{ 0.32(0.40)\\ 0.65(0.60)\\ 21.1(20.1)\\ 0.11(0.19)\\ 0.77(0.58)} & \makecell{ 0.26(0.30)\\ 0.69(0.63)\\ 21.5(20.0)\\ 0.09(0.17)\\ 0.94(0.84)} & \makecell{ 0.18(0.18)\\ \textbf{0.74}(\textbf{0.73})\\ 23.9(23.4)\\ 0.16(0.26)\\ 0.99(0.99)} & \makecell{ 0.36(0.42)\\ 0.63(0.59)\\ 20.6(19.3)\\ 0.19(0.27)\\ 0.93(0.88)} & \makecell{ 0.35(0.45)\\ 0.44(0.37)\\ 16.1(15.1)\\ 0.29(0.34)\\ 0.66(0.57)} & \makecell{ 0.41(0.42)\\ 0.50(0.41)\\ 16.8(\textbf{15.8})\\ 0.16(0.30)\\ 0.85(0.79)} & \makecell{ 0.25(0.26)\\ 0.84(0.82)\\ 22.0(20.8)\\ 0.14(0.19)\\ 0.92(0.91)} & \makecell{ 0.35(0.39)\\ 0.64(0.60)\\ 17.9(17.3)\\ 0.21(0.26)\\ 0.55(0.45)} & \makecell{ 0.30(0.35)\\ 0.66(0.61)\\ 20.2(19.2)\\ 0.17(0.25)\\ 0.83(0.77)} \\
            \hline
            FreeNeRF     & \makecell{ 0.29(0.37)\\ 0.68(0.64)\\ 21.8(\textbf{21.1})\\ -- \\ 0.89(0.86)} & \makecell{ 0.25(0.30)\\ 0.70(0.64)\\ 22.9(20.5)\\ -- \\ 0.95(0.85)} & \makecell{ 0.34(0.35)\\ 0.60(0.60)\\ 23.8(23.2)\\ -- \\ 0.95(0.95)} & \makecell{ 0.30(0.37)\\ 0.68(0.63)\\ 22.4(20.4)\\ -- \\ \textbf{0.95}(0.89)} & \makecell{ 0.27(0.35)\\ 0.54(0.47)\\ \textbf{18.1}(\textbf{16.6})\\ -- \\ \textbf{0.87}(\textbf{0.80})} & \makecell{ 0.41(0.42)\\ 0.46(0.37)\\ 15.7(14.9)\\ -- \\ 0.77(0.69)} & \makecell{ 0.16(0.19)\\ 0.90(0.88)\\ 27.0(24.8)\\ -- \\ 0.91(0.89)} & \makecell{ 0.28(0.31)\\ 0.72(0.68)\\ 20.5(19.6)\\ -- \\ 0.90(0.87)} & \makecell{ 0.28(0.33)\\ 0.68(0.63)\\ 21.9(20.5)\\ -- \\ 0.91(0.86)} \\
            \hline
            ViP-NeRF     & \makecell{ 0.33(0.39)\\ 0.63(0.58)\\ 19.3(18.2)\\ 0.12(0.19)\\ 0.70(0.60)} & \makecell{ 0.24(0.27)\\ 0.70(0.63)\\ 21.8(19.5)\\ 0.09(0.18)\\ 0.93(0.81)} & \makecell{ 0.24(0.25)\\ 0.71(0.70)\\ 24.3(23.3)\\ 0.16(0.27)\\ 0.99(0.98)} & \makecell{ 0.33(0.38)\\ 0.65(0.60)\\ 20.7(19.0)\\ 0.20(0.28)\\ 0.90(0.85)} & \makecell{ 0.30(0.36)\\ 0.47(0.40)\\ 16.0(14.8)\\ 0.28(0.33)\\ 0.65(0.55)} & \makecell{ 0.40(0.40)\\ 0.48(0.39)\\ 15.8(14.8)\\ 0.18(0.32)\\ 0.82(0.77)} & \makecell{ 0.21(0.23)\\ 0.87(0.85)\\ 24.9(23.2)\\ 0.11(0.14)\\ 0.90(0.90)} & \makecell{ 0.29(0.32)\\ 0.69(0.64)\\ 19.5(18.6)\\ 0.12(0.16)\\ 0.85(0.79)} & \makecell{ 0.29(0.32)\\ 0.67(0.62)\\ 20.7(19.3)\\ 0.16(0.23)\\ 0.86(0.81)} \\
            \hline
            InstantSplat & \makecell{ 0.24(0.28)\\ 0.56(0.52)\\ 18.8(17.7)\\ -- \\ -- } & \makecell{ 0.54(0.61)\\ 0.27(0.26)\\ 13.0(13.0)\\ -- \\ -- } & \makecell{ 0.22(0.24)\\ 0.37(0.36)\\ 19.8(17.6)\\ -- \\ -- } & \makecell{ 0.26(0.30)\\ 0.52(0.48)\\ 19.2(17.2)\\ -- \\ -- } & \makecell{ 0.37(0.40)\\ 0.20(0.15)\\ 12.3(11.9)\\ -- \\ -- } & \makecell{ 0.43(0.42)\\ 0.33(0.26)\\ 14.0(13.4)\\ -- \\ -- } & \makecell{ 0.20(0.21)\\ 0.82(0.80)\\ 23.3(22.1)\\ -- \\ -- } & \makecell{ 0.27(0.28)\\ 0.62(0.58)\\ 18.1(17.4)\\ -- \\ -- } & \makecell{ 0.31(0.33)\\ 0.48(0.45)\\ 17.8(16.7)\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{ \textbf{0.20}(\textbf{0.24})\\ \textbf{0.73}(\textbf{0.70})\\ \textbf{21.9}(21.1)\\ -- \\ -- } & \makecell{ \textbf{0.19}(\textbf{0.23})\\ 0.73(0.66)\\ 22.4(20.0)\\ -- \\ -- } & \makecell{ \textbf{0.16}(\textbf{0.17})\\ 0.70(0.69)\\ 24.3(23.6)\\ -- \\ -- } & \makecell{ \textbf{0.15}(\textbf{0.22})\\ \textbf{0.80}(\textbf{0.75})\\ \textbf{23.6}(\textbf{21.5})\\ -- \\ -- } & \makecell{ \textbf{0.20}(\textbf{0.26})\\ \textbf{0.59}(\textbf{0.50})\\ 17.1(15.7)\\ -- \\ -- } & \makecell{ \textbf{0.30}(\textbf{0.32})\\ \textbf{0.56}(\textbf{0.46})\\ 16.1(15.1)\\ -- \\ -- } & \makecell{ \textbf{0.10}(\textbf{0.12})\\ \textbf{0.93}(\textbf{0.91})\\ \textbf{27.5}(25.3)\\ -- \\ -- } & \makecell{ \textbf{0.14}(\textbf{0.17})\\ \textbf{0.84}(\textbf{0.80})\\ \textbf{22.0}(\textbf{20.8})\\ -- \\ -- } & \makecell{ \textbf{0.17}(\textbf{0.21})\\ \textbf{0.76}(\textbf{0.71})\\ \textbf{22.4}(\textbf{20.9})\\ -- \\ -- } \\
            \hline
            Simple-NeRF  & \makecell{ 0.27(0.33)\\ 0.69(0.65)\\ 21.9(21.1)\\ \textbf{0.07}(\textbf{0.12})\\ \textbf{0.90}(\textbf{0.87})} & \makecell{ 0.21(0.27)\\ \textbf{0.74}(\textbf{0.67})\\ \textbf{23.2}(\textbf{20.8})\\ \textbf{0.07}(\textbf{0.13})\\ \textbf{0.97}(\textbf{0.89})} & \makecell{ 0.26(0.28)\\ 0.70(0.69)\\ \textbf{25.4}(\textbf{24.3})\\ \textbf{0.10}(\textbf{0.18})\\ 1.00(\textbf{0.99})} & \makecell{ 0.31(0.38)\\ 0.68(0.63)\\ 21.7(19.7)\\ 0.16(0.24)\\ 0.94(0.89)} & \makecell{ 0.27(0.35)\\ 0.54(0.46)\\ 17.7(16.3)\\ \textbf{0.17}(\textbf{0.21})\\ 0.85(0.78)} & \makecell{ 0.36(0.36)\\ 0.51(0.42)\\ \textbf{16.8}(15.7)\\ \textbf{0.14}(\textbf{0.27})\\ \textbf{0.90}(\textbf{0.85})} & \makecell{ 0.17(0.19)\\ 0.90(0.88)\\ 26.3(24.3)\\ \textbf{0.07}(\textbf{0.10})\\ \textbf{0.97}(0.96)} & \makecell{ 0.27(0.32)\\ 0.74(0.68)\\ 20.4(19.3)\\ \textbf{0.10}(\textbf{0.13})\\ \textbf{0.91}(\textbf{0.88})} & \makecell{ 0.26(0.31)\\ 0.70(0.65)\\ 22.0(20.4)\\ \textbf{0.11}(\textbf{0.17})\\ \textbf{0.94}(\textbf{0.90})} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{\makecell{Model \textbackslash \\ Scene Name}} & \textbf{Fern} & \textbf{Flower} & \textbf{Fortress} & \textbf{Horns} & \textbf{Leaves} & \textbf{Orchids} & \textbf{Room} & \textbf{Trex} & \textbf{Average} \\
            \hline
            Simple-NeRF   & \makecell{ 0.39(0.51)\\ 0.54(0.50)\\ 17.4(17.0)\\ 0.14(0.21)\\ \textbf{0.72}(0.68)} & \makecell{ 0.28(0.43)\\ \textbf{0.65}(0.53)\\ 20.1(16.9)\\ 0.10(0.25)\\ 0.94(0.72)} & \makecell{ 0.16(0.25)\\ 0.72(0.67)\\ \textbf{23.8}(\textbf{22.5})\\ 0.05(0.25)\\ \textbf{0.99}(\textbf{0.99})} & \makecell{ \textbf{0.26}(\textbf{0.42})\\ 0.64(0.54)\\ 19.6(17.1)\\ \textbf{0.18}(0.35)\\ \textbf{0.88}(\textbf{0.76})} & \makecell{ 0.25(0.44)\\ 0.45(0.30)\\ 15.2(13.5)\\ 0.31(0.44)\\ 0.64(0.38)} & \makecell{ \textbf{0.33}(0.41)\\ 0.52(0.37)\\ \textbf{16.3}(\textbf{14.7})\\ \textbf{0.15}(0.34)\\ \textbf{0.85}(\textbf{0.74})} & \makecell{ \textbf{0.27}(\textbf{0.35})\\ \textbf{0.83}(\textbf{0.77})\\ \textbf{22.5}(\textbf{19.5})\\ 0.12(\textbf{0.21})\\ 0.86(0.84)} & \makecell{ 0.28(0.39)\\ 0.68(0.58)\\ 18.3(16.8)\\ 0.13(0.19)\\ 0.78(0.73)} & \makecell{ \textbf{0.27}(\textbf{0.39})\\ \textbf{0.65}(\textbf{0.55})\\ \textbf{19.6}(\textbf{17.6})\\ \textbf{0.14}(0.28)\\ \textbf{0.85}(\textbf{0.75})} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Smoothing Aug} & \makecell{ 0.40(0.52)\\ 0.54(0.49)\\ 17.4(17.0)\\ 0.14(0.21)\\ 0.68(0.64)} & \makecell{ \textbf{0.27}(\textbf{0.43})\\ 0.64(\textbf{0.54})\\ 20.4(\textbf{17.6})\\ 0.11(0.24)\\ 0.95(0.77)} & \makecell{ 0.17(0.27)\\ 0.71(0.65)\\ 22.9(21.5)\\ 0.06(0.25)\\ 0.99(0.98)} & \makecell{ 0.29(0.46)\\ 0.62(0.52)\\ 19.7(\textbf{17.2})\\ 0.20(0.37)\\ 0.84(0.72)} & \makecell{ 0.25(0.44)\\ \textbf{0.47}(\textbf{0.32})\\ \textbf{16.3}(\textbf{13.9})\\ 0.28(0.42)\\ 0.66(0.39)} & \makecell{ 0.36(0.43)\\ 0.50(0.35)\\ 15.9(14.5)\\ 0.16(0.35)\\ 0.83(0.72)} & \makecell{ 0.31(0.39)\\ 0.81(0.74)\\ 21.3(18.5)\\ 0.14(0.23)\\ 0.85(0.81)} & \makecell{ 0.29(0.40)\\ 0.68(0.58)\\ 18.0(16.7)\\ 0.14(\textbf{0.18})\\ 0.77(0.76)} & \makecell{ 0.28(0.41)\\ 0.64(0.54)\\ 19.3(17.4)\\ 0.15(0.28)\\ 0.83(0.75)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Lambertian Aug} & \makecell{ 0.41(0.52)\\ 0.54(0.49)\\ 17.5(17.2)\\ \textbf{0.14}(\textbf{0.20})\\ 0.69(0.66)} & \makecell{ 0.29(0.45)\\ 0.63(0.52)\\ 20.4(17.5)\\ 0.11(0.24)\\ 0.95(0.77)} & \makecell{ \textbf{0.15}(\textbf{0.24})\\ \textbf{0.74}(\textbf{0.68})\\ 23.6(22.0)\\ \textbf{0.05}(\textbf{0.24})\\ 0.99(0.98)} & \makecell{ 0.30(0.47)\\ 0.60(0.51)\\ 18.7(16.5)\\ 0.21(0.37)\\ 0.82(0.72)} & \makecell{ 0.25(0.44)\\ 0.46(0.31)\\ 15.6(13.6)\\ 0.29(0.43)\\ 0.70(0.43)} & \makecell{ 0.34(0.41)\\ 0.52(0.36)\\ 16.1(14.6)\\ 0.16(0.34)\\ 0.84(0.73)} & \makecell{ 0.31(0.41)\\ 0.80(0.73)\\ 21.4(18.7)\\ 0.15(0.22)\\ 0.79(0.77)} & \makecell{ 0.28(0.40)\\ 0.68(0.57)\\ 18.3(16.9)\\ 0.13(0.19)\\ 0.78(\textbf{0.77})} & \makecell{ 0.28(0.41)\\ 0.64(0.54)\\ 19.3(17.4)\\ 0.15(\textbf{0.28})\\ 0.83(0.75)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Coarse-fine \\ Consistency} & \makecell{ \textbf{0.38}(\textbf{0.50})\\ \textbf{0.56}(\textbf{0.51})\\ \textbf{17.8}(\textbf{17.4})\\ 0.15(0.23)\\ 0.70(0.65)} & \makecell{ 0.31(0.47)\\ 0.57(0.48)\\ 18.4(16.3)\\ 0.25(0.40)\\ 0.78(0.56)} & \makecell{ 0.22(0.31)\\ 0.69(0.64)\\ 23.2(21.9)\\ 0.06(0.30)\\ 0.99(0.98)} & \makecell{ 0.33(0.52)\\ 0.57(0.50)\\ 19.4(17.0)\\ 0.20(0.39)\\ 0.87(0.74)} & \makecell{ 0.29(0.49)\\ 0.34(0.23)\\ 13.4(12.3)\\ 0.58(0.65)\\ 0.28(0.10)} & \makecell{ 0.34(\textbf{0.41})\\ \textbf{0.54}(\textbf{0.38})\\ 16.2(14.4)\\ 0.15(0.34)\\ 0.85(0.73)} & \makecell{ 0.29(0.36)\\ 0.79(0.72)\\ 21.5(18.9)\\ \textbf{0.10}(0.21)\\ \textbf{0.93}(\textbf{0.88})} & \makecell{ 0.28(0.38)\\ 0.66(0.56)\\ 18.6(\textbf{17.2})\\ 0.12(0.20)\\ 0.78(0.72)} & \makecell{ 0.30(0.42)\\ 0.61(0.52)\\ 19.0(17.2)\\ 0.19(0.33)\\ 0.80(0.70)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ reliable depth} & \makecell{ 0.39(0.50)\\ 0.55(0.50)\\ 17.7(17.3)\\ 0.15(0.23)\\ 0.71(0.65)} & \makecell{ 0.54(0.69)\\ 0.28(0.25)\\ 10.9(10.7)\\ 0.58(0.71)\\ 0.16(0.18)} & \makecell{ 0.16(0.25)\\ 0.72(0.66)\\ 23.3(22.0)\\ 0.06(0.31)\\ 0.99(0.97)} & \makecell{ 0.26(0.42)\\ \textbf{0.65}(\textbf{0.54})\\ \textbf{19.9}(17.1)\\ 0.20(0.38)\\ 0.87(0.75)} & \makecell{ 0.27(0.46)\\ 0.38(0.25)\\ 14.1(12.7)\\ 0.51(0.60)\\ 0.52(0.27)} & \makecell{ 0.34(0.42)\\ 0.52(0.36)\\ 16.2(14.6)\\ 0.16(0.34)\\ 0.83(0.72)} & \makecell{ 0.28(0.35)\\ 0.82(0.75)\\ 22.0(19.1)\\ 0.12(0.22)\\ 0.91(0.87)} & \makecell{ \textbf{0.27}(\textbf{0.37})\\ \textbf{0.69}(0.57)\\ \textbf{18.8}(17.0)\\ \textbf{0.11}(0.20)\\ \textbf{0.83}(0.73)} & \makecell{ 0.30(0.42)\\ 0.60(0.51)\\ 18.4(16.7)\\ 0.22(0.36)\\ 0.76(0.67)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Residual \\ Positional \\ Encodings} & \makecell{ 0.41(0.53)\\ 0.54(0.49)\\ 17.5(17.1)\\ 0.14(0.22)\\ 0.68(0.61)} & \makecell{ 0.30(0.47)\\ 0.62(0.52)\\ 20.4(17.4)\\ 0.11(0.23)\\ \textbf{0.96}(\textbf{0.79})} & \makecell{ 0.16(0.26)\\ 0.72(0.65)\\ 22.9(21.7)\\ 0.06(0.29)\\ 0.99(0.97)} & \makecell{ 0.28(0.45)\\ 0.62(0.53)\\ 19.2(16.9)\\ 0.20(\textbf{0.35})\\ 0.84(0.72)} & \makecell{ 0.25(0.45)\\ 0.44(0.30)\\ 15.3(13.5)\\ 0.35(0.47)\\ 0.60(0.35)} & \makecell{ 0.34(0.41)\\ 0.53(0.37)\\ 16.1(14.5)\\ 0.16(0.34)\\ 0.84(0.74)} & \makecell{ 0.32(0.41)\\ 0.80(0.73)\\ 21.3(18.2)\\ 0.16(0.25)\\ 0.76(0.68)} & \makecell{ 0.28(0.39)\\ 0.68(\textbf{0.58})\\ 18.1(16.8)\\ 0.14(0.19)\\ 0.76(0.75)} & \makecell{ 0.28(0.41)\\ 0.64(0.54)\\ 19.2(17.3)\\ 0.16(0.29)\\ 0.82(0.72)} \\
            \hline
            \makecell[l]{Simple-NeRF w/ \\ Identical \\ Augmentations} & \makecell{ 0.40(0.52)\\ 0.54(0.49)\\ 17.4(17.0)\\ 0.14(0.20)\\ 0.71(\textbf{0.69})} & \makecell{ 0.28(0.44)\\ 0.64(0.53)\\ \textbf{20.5}(17.6)\\ \textbf{0.10}(\textbf{0.22})\\ 0.96(0.79)} & \makecell{ 0.16(0.25)\\ 0.73(0.67)\\ 23.6(22.1)\\ 0.05(0.24)\\ 0.99(0.99)} & \makecell{ 0.30(0.46)\\ 0.60(0.51)\\ 19.0(16.8)\\ 0.20(0.37)\\ 0.84(0.74)} & \makecell{ \textbf{0.24}(\textbf{0.44})\\ 0.47(0.32)\\ 15.7(13.7)\\ \textbf{0.27}(\textbf{0.41})\\ \textbf{0.72}(\textbf{0.45})} & \makecell{ 0.34(0.42)\\ 0.51(0.36)\\ 16.2(14.6)\\ 0.16(\textbf{0.33})\\ 0.85(0.74)} & \makecell{ 0.32(0.40)\\ 0.80(0.73)\\ 21.4(18.9)\\ 0.15(0.26)\\ 0.78(0.72)} & \makecell{ 0.29(0.40)\\ 0.67(0.57)\\ 17.8(16.5)\\ 0.15(0.20)\\ 0.77(0.75)} & \makecell{ 0.28(0.41)\\ 0.64(0.54)\\ 19.3(17.4)\\ 0.15(0.28)\\ 0.84(0.75)} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{0} & \textbf{1} & \textbf{3} & \textbf{4}  & \textbf{6}  & \textbf{Average} \\
            \hline
            InfoNeRF     & \makecell{ 0.5711(0.6035)\\ 0.4396(0.4356)\\ 11.70(11.68)\\ 2.2791(2.2552)\\ -0.0335(-0.0449)} & \makecell{ 0.4592(0.5016)\\ 0.6275(0.6339)\\ 16.20(15.61)\\ 2.0442(2.0017)\\ 0.1286(0.1617)} & \makecell{ 0.5959(0.6686)\\ 0.2549(0.2469)\\ 10.66(10.64)\\ 2.8117(2.9467)\\ 0.0727(0.0663)} & \makecell{ 0.7184(0.7605)\\ 0.3873(0.3936)\\ 10.70(10.83)\\ 2.3704(2.3495)\\ 0.0867(0.0712)} & \makecell{ 0.6175(0.6580)\\ 0.4616(0.4614)\\ 12.10(12.09)\\ 1.3912(1.6040)\\ 0.2014(0.2166)} & \makecell{ 0.5924(0.6384)\\ 0.4342(0.4343)\\ 12.27(12.17)\\ 2.1793(2.2314)\\ 0.0912(0.0942)} \\
            \hline
            DietNeRF     & \makecell{ 0.4738(0.5162)\\ 0.6335(0.6295)\\ 14.80(14.72)\\ 2.2511(2.2272)\\ 0.0047(0.0032)} & \makecell{ 0.3748(0.4149)\\ 0.8289(0.8387)\\ 21.04(20.58)\\ 1.9828(1.9476)\\ 0.5266(0.5465)} & \makecell{ 0.5748(0.6718)\\ 0.3356(0.3284)\\ 12.93(12.59)\\ 2.8672(3.0125)\\ 0.2821(0.3065)} & \makecell{ 0.4712(0.4986)\\ 0.6972(0.7016)\\ 18.47(18.50)\\ 2.0381(2.0190)\\ -0.1165(-0.0861)} & \makecell{ 0.2956(0.3296)\\ 0.7718(0.7617)\\ 23.05(22.74)\\ 0.9844(1.1973)\\ 0.4725(0.4559)} & \makecell{ 0.4381(0.4862)\\ 0.6534(0.6520)\\ 18.06(17.83)\\ 2.0247(2.0807)\\ 0.2339(0.2452)} \\
            \hline
            RegNeRF      & \makecell{ 0.3357(0.3480)\\ 0.6175(0.6010)\\ 16.77(16.51)\\ -- \\ -0.0420(-0.0269)} & \makecell{ 0.2898(0.3179)\\ 0.8226(0.8290)\\ 21.62(21.04)\\ -- \\ -0.3059(-0.2176)} & \makecell{ 0.4428(0.4944)\\ 0.3103(0.2973)\\ 14.16(13.88)\\ -- \\ 0.1796(0.1485)} & \makecell{ 0.4969(0.5390)\\ 0.6177(0.6148)\\ 17.46(17.13)\\ -- \\ 0.2285(0.1764)} & \makecell{ 0.4992(0.5421)\\ 0.5902(0.5901)\\ 15.68(15.79)\\ -- \\ 0.4986(0.4781)} & \makecell{ 0.4129(0.4483)\\ 0.5916(0.5864)\\ 17.14(16.87)\\ -- \\ 0.1118(0.1117)} \\
            \hline
            DS-NeRF      & \makecell{ 0.2331(0.2588)\\ 0.8248(0.8111)\\ 25.42(24.68)\\ 1.0798(1.0705)\\ 0.2650(0.2633)} & \makecell{ 0.2340(0.2727)\\ 0.9137(0.9085)\\ 29.86(27.93)\\ 0.7518(0.8238)\\ 0.7431(0.6798)} & \makecell{ 0.4074(0.5095)\\ 0.5264(0.4999)\\ 19.49(\textbf{19.24})\\ 0.9077(1.1926)\\ 0.9088(0.8864)} & \makecell{ 0.2117(0.2369)\\ 0.8835(0.8767)\\ 29.81(29.18)\\ 0.2362(0.2607)\\ 0.9117(0.8934)} & \makecell{ 0.2685(0.3074)\\ 0.8433(0.8332)\\ 26.71(26.18)\\ 0.6065(0.8138)\\ 0.5014(0.4934)} & \makecell{ 0.2709(0.3171)\\ 0.7983(0.7859)\\ 26.26(25.44)\\ 0.7164(0.8323)\\ 0.6660(0.6433)} \\
            \hline
            DDP-NeRF     & \makecell{ 0.1017(0.1099)\\ 0.8973(0.8858)\\ 27.01(25.90)\\ 0.4971(0.5310)\\ 0.7288(0.6851)} & \makecell{ 0.0966(0.1167)\\ 0.9579(0.9490)\\ 30.45(25.87)\\ 0.5727(0.6260)\\ 0.6975(0.6481)} & \makecell{ 0.2827(0.3438)\\ 0.5931(0.5589)\\ \textbf{19.59}(18.97)\\ 0.7513(1.0264)\\ \textbf{0.9424}(\textbf{0.9238})} & \makecell{ 0.0506(0.0563)\\ 0.9419(0.9356)\\ 33.27(32.01)\\ 0.0855(0.1074)\\ 0.9304(0.9070)} & \makecell{ 0.1131(0.1140)\\ 0.9296(0.9215)\\ 28.62(28.00)\\ 0.5091(0.6813)\\ 0.6616(0.6674)} & \makecell{ 0.1290(0.1481)\\ 0.8640(0.8502)\\ 27.79(26.15)\\ 0.4831(0.5944)\\ 0.7921(0.7663)} \\
            \hline
            FreeNeRF     & \makecell{ 0.4362(0.4490)\\ 0.5537(0.5446)\\ 15.14(15.00)\\ -- \\ -0.0933(-0.0896)} & \makecell{ 0.4395(0.4970)\\ 0.7697(0.7719)\\ 17.78(17.00)\\ -- \\ -0.3832(-0.3058)} & \makecell{ 0.5543(0.6376)\\ 0.2879(0.2766)\\ 12.54(12.15)\\ -- \\ 0.1582(0.1591)} & \makecell{ 0.6310(0.6736)\\ 0.4863(0.4914)\\ 12.76(12.84)\\ -- \\ -0.1832(-0.1963)} & \makecell{ 0.4571(0.4786)\\ 0.5795(0.5833)\\ 15.30(15.50)\\ -- \\ -0.4668(-0.4741)} & \makecell{ 0.5036(0.5471)\\ 0.5354(0.5336)\\ 14.70(14.50)\\ -- \\ -0.1937(-0.1813)} \\
            \hline
            ViP-NeRF     & \makecell{ 0.0347(0.0422)\\ 0.9578(0.9431)\\ 32.93(30.42)\\ 0.3975(0.4451)\\ 0.7263(0.6812)} & \makecell{ 0.0354(0.0497)\\ 0.9791(0.9666)\\ 37.48(31.96)\\ 0.2310(0.3632)\\ 0.9423(0.8487)} & \makecell{ 0.1793(0.1944)\\ 0.6061(0.5675)\\ 19.36(18.90)\\ 0.7525(1.0708)\\ 0.9392(0.8270)} & \makecell{ 0.0315(0.0344)\\ 0.9572(0.9498)\\ 38.05(34.75)\\ 0.0840(0.1069)\\ 0.9470(0.9174)} & \makecell{ 0.0626(0.0708)\\ 0.9442(0.9316)\\ 33.76(31.73)\\ 0.4631(0.6827)\\ 0.6683(0.6509)} & \makecell{ 0.0687(0.0783)\\ 0.8889(0.8717)\\ 32.32(29.55)\\ 0.3856(0.5337)\\ 0.8446(0.7851)} \\
            \hline
            InstantSplat & \makecell{ \textbf{0.0215}(\textbf{0.0299})\\ \textbf{0.9682}(\textbf{0.9557})\\ \textbf{35.28}(31.23)\\ -- \\ -- } & \makecell{ 0.0658(0.0901)\\ 0.9442(0.9283)\\ 32.98(28.35)\\ -- \\ -- } & \makecell{ \textbf{0.1552}(\textbf{0.1669})\\ \textbf{0.6219}(\textbf{0.5885})\\ 19.44(18.85)\\ -- \\ -- } & \makecell{ 0.3965(0.4280)\\ 0.7188(0.7215)\\ 20.43(20.29)\\ -- \\ -- } & \makecell{ \textbf{0.0299}(\textbf{0.0431})\\ \textbf{0.9693}(\textbf{0.9588})\\ \textbf{36.70}(\textbf{32.65})\\ -- \\ -- } & \makecell{ 0.1338(0.1516)\\ 0.8445(0.8305)\\ 28.97(26.27)\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{ 0.3102(0.3160)\\ 0.6126(0.5968)\\ 16.33(16.04)\\ -- \\ -- } & \makecell{ 0.1401(0.1574)\\ 0.9163(0.9115)\\ 28.18(26.67)\\ -- \\ -- } & \makecell{ 0.3083(0.3570)\\ 0.4523(0.4338)\\ 16.38(16.13)\\ -- \\ -- } & \makecell{ 0.3386(0.3609)\\ 0.7325(0.7264)\\ 20.90(20.52)\\ -- \\ -- } & \makecell{ 0.2908(0.3093)\\ 0.7061(0.6992)\\ 19.29(19.23)\\ -- \\ -- } & \makecell{ 0.2776(0.3001)\\ 0.6840(0.6736)\\ 20.22(19.72)\\ -- \\ -- } \\
            \hline
            Simple-NeRF   & \makecell{ 0.0276(0.0369)\\ 0.9662(0.9532)\\ 34.94(\textbf{31.89})\\ \textbf{0.3299}(\textbf{0.3764})\\ \textbf{0.8490}(\textbf{0.8007})} & \makecell{ \textbf{0.0273}(\textbf{0.0392})\\ \textbf{0.9823}(\textbf{0.9728})\\ \textbf{38.36}(\textbf{33.80})\\ \textbf{0.2283}(\textbf{0.3202})\\ \textbf{0.9733}(\textbf{0.9309})} & \makecell{ 0.1913(0.2130)\\ 0.5968(0.5590)\\ 19.23(18.65)\\ \textbf{0.7286}(\textbf{1.0194})\\ 0.9414(0.8582)} & \makecell{ \textbf{0.0300}(\textbf{0.0336})\\ \textbf{0.9592}(\textbf{0.9511})\\ \textbf{38.51}(\textbf{34.93})\\ \textbf{0.0730}(\textbf{0.0960})\\ \textbf{0.9624}(\textbf{0.9363})} & \makecell{ 0.0413(0.0500)\\ 0.9663(0.9553)\\ 34.47(32.24)\\ \textbf{0.2747}(\textbf{0.4803})\\ \textbf{0.8812}(\textbf{0.8647})} & \makecell{ \textbf{0.0635}(\textbf{0.0745})\\ \textbf{0.8942}(\textbf{0.8783})\\ \textbf{33.10}(\textbf{30.30})\\ \textbf{0.3269}(\textbf{0.4584})\\ \textbf{0.9215}(\textbf{0.8781})} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{0} & \textbf{1} & \textbf{3} & \textbf{4}  & \textbf{6}  & \textbf{Average} \\
            \hline
            InfoNeRF     & \makecell{ 0.6722(0.6983)\\ 0.3622(0.3593)\\ 9.74(9.73)\\ 2.3079(2.2937)\\ 0.0640(0.0560)} & \makecell{ 0.6151(0.6280)\\ 0.4916(0.4871)\\ 12.08(11.75)\\ 2.1419(2.1368)\\ 0.3196(0.3379)} & \makecell{ 0.6187(0.6621)\\ 0.1892(0.1848)\\ 9.08(9.23)\\ 2.8991(3.0636)\\ 0.0813(0.0884)} & \makecell{ 0.7524(0.7785)\\ 0.3749(0.3790)\\ 10.19(10.28)\\ 2.3476(2.3454)\\ 0.1210(0.1273)} & \makecell{ 0.6220(0.6562)\\ 0.4779(0.4797)\\ 11.74(11.87)\\ 1.4028(1.5757)\\ 0.3788(0.3875)} & \makecell{ 0.6561(0.6846)\\ 0.3792(0.3780)\\ 10.57(10.57)\\ 2.2198(2.2830)\\ 0.1929(0.1994)} \\
            \hline
            DietNeRF     & \makecell{ 0.4698(0.4893)\\ 0.6226(0.6166)\\ 16.44(16.36)\\ 2.1863(2.1710)\\ 0.0856(0.0728)} & \makecell{ 0.4979(0.5115)\\ 0.8046(0.8158)\\ 18.51(18.29)\\ 2.0866(2.0870)\\ -0.1136(-0.0664)} & \makecell{ 0.5759(0.6289)\\ 0.3235(0.3233)\\ 13.44(13.30)\\ 2.8594(3.0383)\\ 0.3096(0.3401)} & \makecell{ 0.4600(0.4719)\\ 0.7144(0.7151)\\ 18.98(18.95)\\ 1.9957(1.9918)\\ -0.2370(-0.2100)} & \makecell{ 0.3142(0.3413)\\ 0.7630(0.7514)\\ 22.65(22.54)\\ 1.0496(1.2234)\\ 0.0754(0.0823)} & \makecell{ 0.4636(0.4886)\\ 0.6456(0.6445)\\ 18.01(17.89)\\ 2.0355(2.1023)\\ 0.0240(0.0438)} \\
            \hline
            RegNeRF      & \makecell{ 0.3877(0.3952)\\ 0.6084(0.5950)\\ 16.22(15.99)\\ -- \\ -0.0854(-0.0849)} & \makecell{ 0.3179(0.3220)\\ 0.8178(0.8237)\\ 21.06(20.89)\\ -- \\ 0.2210(0.2376)} & \makecell{ 0.4885(0.5302)\\ 0.3008(0.2893)\\ 14.07(13.87)\\ -- \\ -0.0298(-0.0517)} & \makecell{ 0.5406(0.5635)\\ 0.6227(0.6221)\\ 17.61(17.60)\\ -- \\ 0.3273(0.2715)} & \makecell{ 0.3506(0.3699)\\ 0.7162(0.7087)\\ 20.35(20.28)\\ -- \\ -0.1459(-0.1349)} & \makecell{ 0.4171(0.4362)\\ 0.6132(0.6078)\\ 17.86(17.73)\\ -- \\ 0.0574(0.0475)} \\
            \hline
            DS-NeRF      & \makecell{ 0.2273(0.2436)\\ 0.8395(0.8264)\\ 26.09(25.24)\\ 0.4587(0.4890)\\ 0.7501(0.7227)} & \makecell{ 0.2404(0.2606)\\ 0.9124(0.9099)\\ 29.43(28.68)\\ 0.7153(0.7774)\\ 0.7428(0.7184)} & \makecell{ 0.4562(0.5346)\\ 0.5121(0.4930)\\ 19.44(19.14)\\ 0.8878(1.1777)\\ 0.9158(0.8939)} & \makecell{ 0.2463(0.2602)\\ 0.8750(0.8710)\\ 29.40(29.08)\\ 0.2076(0.2207)\\ 0.8619(0.8490)} & \makecell{ 0.2761(0.3067)\\ 0.8631(0.8521)\\ 28.12(27.58)\\ 0.4305(0.5970)\\ 0.7826(0.7711)} & \makecell{ 0.2893(0.3211)\\ 0.8004(0.7905)\\ 26.50(25.94)\\ 0.5400(0.6524)\\ 0.8106(0.7910)} \\
            \hline
            DDP-NeRF     & \makecell{ 0.1138(0.1143)\\ 0.9046(0.8940)\\ 26.17(25.27)\\ 0.3632(0.4007)\\ 0.7805(0.7418)} & \makecell{ 0.1229(0.1069)\\ 0.9557(0.9583)\\ 27.99(26.67)\\ 0.4621(0.5204)\\ 0.8822(0.8365)} & \makecell{ 0.3283(0.3821)\\ 0.5709(0.5548)\\ 19.11(18.81)\\ 0.7746(1.0395)\\ \textbf{0.9494}(\textbf{0.9272})} & \makecell{ 0.0591(0.0623)\\ 0.9389(0.9352)\\ 32.68(31.84)\\ 0.1057(0.1155)\\ 0.9022(0.8939)} & \makecell{ 0.1348(0.1349)\\ 0.9234(0.9166)\\ 27.40(26.99)\\ 0.3640(0.5347)\\ 0.7918(0.7661)} & \makecell{ 0.1518(0.1601)\\ 0.8587(0.8518)\\ 26.67(25.92)\\ 0.4139(0.5222)\\ 0.8612(0.8331)} \\
            \hline
            FreeNeRF     & \makecell{ 0.5272(0.5429)\\ 0.5337(0.5250)\\ 13.87(13.79)\\ -- \\ -0.1174(-0.1177)} & \makecell{ 0.4975(0.5138)\\ 0.7487(0.7504)\\ 16.07(15.59)\\ -- \\ -0.2051(-0.1583)} & \makecell{ 0.5800(0.6407)\\ 0.2937(0.2863)\\ 12.60(12.45)\\ -- \\ -0.0762(-0.0521)} & \makecell{ 0.5668(0.5905)\\ 0.6111(0.6122)\\ 15.74(15.72)\\ -- \\ -0.3930(-0.3889)} & \makecell{ 0.4016(0.4193)\\ 0.6671(0.6634)\\ 18.01(18.05)\\ -- \\ -0.5031(-0.5058)} & \makecell{ 0.5146(0.5414)\\ 0.5708(0.5675)\\ 15.26(15.12)\\ -- \\ -0.2590(-0.2445)} \\
            \hline
            ViP-NeRF     & \makecell{ 0.0405(0.0432)\\ 0.9567(0.9450)\\ 32.88(30.68)\\ 0.3021(0.3488)\\ 0.8391(0.7931)} & \makecell{ 0.0517(0.0541)\\ 0.9715(0.9638)\\ 33.82(31.50)\\ 0.3589(0.4690)\\ 0.9002(0.8319)} & \makecell{ 0.1939(0.2170)\\ 0.6409(0.6148)\\ 19.91(19.59)\\ 0.6819(0.9977)\\ 0.9427(0.8559)} & \makecell{ 0.0351(0.0352)\\ 0.9518(0.9484)\\ 37.13(35.78)\\ 0.0850(\textbf{0.0956})\\ 0.9268(0.9173)} & \makecell{ 0.0579(0.0663)\\ 0.9624(0.9537)\\ 35.90(33.79)\\ \textbf{0.2548}(\textbf{0.4306})\\ \textbf{0.8956}(\textbf{0.8805})} & \makecell{ 0.0758(0.0832)\\ 0.8967(0.8852)\\ 31.93(30.27)\\ 0.3365(0.4683)\\ 0.9009(0.8558)} \\
            \hline
            InstantSplat & \makecell{ 0.0588(0.0574)\\ 0.9255(0.9102)\\ 29.24(27.00)\\ -- \\ -- } & \makecell{ \textbf{0.0253}(0.0416)\\ \textbf{0.9825}(0.9727)\\ 38.12(33.00)\\ -- \\ -- } & \makecell{ \textbf{0.1444}(\textbf{0.1582})\\ \textbf{0.6686}(\textbf{0.6470})\\ 19.83(19.43)\\ -- \\ -- } & \makecell{ 0.2057(0.2185)\\ 0.8336(0.8319)\\ 25.31(25.20)\\ -- \\ -- } & \makecell{ \textbf{0.0285}(\textbf{0.0400})\\ \textbf{0.9705}(\textbf{0.9611})\\ \textbf{37.56}(\textbf{33.80})\\ -- \\ -- } & \makecell{ 0.0925(0.1031)\\ 0.8761(0.8646)\\ 30.01(27.69)\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{ 0.2632(0.2576)\\ 0.6709(0.6562)\\ 17.88(17.55)\\ -- \\ -- } & \makecell{ 0.2323(0.2334)\\ 0.8625(0.8638)\\ 23.61(23.24)\\ -- \\ -- } & \makecell{ 0.2873(0.3273)\\ 0.4674(0.4532)\\ 16.87(16.81)\\ -- \\ -- } & \makecell{ 0.3005(0.3086)\\ 0.7803(0.7766)\\ 22.08(21.95)\\ -- \\ -- } & \makecell{ 0.2466(0.2617)\\ 0.7844(0.7752)\\ 22.46(22.16)\\ -- \\ -- } & \makecell{ 0.2660(0.2777)\\ 0.7131(0.7050)\\ 20.58(20.34)\\ -- \\ -- } \\
            \hline
            Simple-NeRF  & \makecell{ \textbf{0.0327}(\textbf{0.0379})\\ \textbf{0.9646}(\textbf{0.9546})\\ \textbf{34.77}(\textbf{32.23})\\ \textbf{0.2606}(\textbf{0.3062})\\ \textbf{0.8791}(\textbf{0.8347})} & \makecell{ 0.0263(\textbf{0.0350})\\ 0.9817(\textbf{0.9765})\\ \textbf{39.32}(\textbf{36.44})\\ \textbf{0.2189}(\textbf{0.2822})\\ \textbf{0.9797}(\textbf{0.9687})} & \makecell{ 0.2059(0.2325)\\ 0.6347(0.6111)\\ \textbf{19.93}(\textbf{19.65})\\ \textbf{0.5466}(\textbf{0.8178})\\ 0.9462(0.8691)} & \makecell{ \textbf{0.0324}(\textbf{0.0328})\\ \textbf{0.9542}(\textbf{0.9498})\\ \textbf{37.67}(\textbf{35.85})\\ \textbf{0.0798}(0.0989)\\ \textbf{0.9405}(\textbf{0.9179})} & \makecell{ 0.0660(0.0761)\\ 0.9568(0.9477)\\ 34.37(32.81)\\ 0.2791(0.4375)\\ 0.8876(0.8747)} & \makecell{ \textbf{0.0726}(\textbf{0.0829})\\ \textbf{0.8984}(\textbf{0.8879})\\ \textbf{33.21}(\textbf{31.40})\\ \textbf{0.2770}(\textbf{0.3885})\\ \textbf{0.9266}(\textbf{0.8931})} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{0} & \textbf{1} & \textbf{3} & \textbf{4}  & \textbf{6}  & \textbf{Average} \\
            \hline
            InfoNeRF     & \makecell{ 0.5948(0.6030)\\ 0.5023(0.5002)\\ 12.80(12.74)\\ 2.2648(2.2692)\\ 0.2109(0.2053)} & \makecell{ 0.7054(0.6927)\\ 0.3621(0.3621)\\ 8.76(8.60)\\ 2.0969(2.1482)\\ 0.2990(0.3040)} & \makecell{ 0.6889(0.6976)\\ 0.1767(0.1725)\\ 8.68(8.71)\\ 2.8542(3.0882)\\ 0.2874(0.2812)} & \makecell{ 0.7918(0.8068)\\ 0.3119(0.3176)\\ 8.76(8.79)\\ 2.3608(2.3658)\\ 0.1548(0.1696)} & \makecell{ 0.5447(0.5604)\\ 0.5683(0.5625)\\ 14.12(14.12)\\ 1.3605(1.4993)\\ 0.3227(0.3369)} & \makecell{ 0.6651(0.6721)\\ 0.3843(0.3830)\\ 10.62(10.59)\\ 2.1874(2.2742)\\ 0.2549(0.2594)} \\
            \hline
            DietNeRF     & \makecell{ 0.5095(0.5189)\\ 0.6163(0.6125)\\ 15.78(15.63)\\ 2.2313(2.2346)\\ 0.0064(0.0055)} & \makecell{ 0.4664(0.4628)\\ 0.8352(0.8399)\\ 19.91(19.64)\\ 2.0104(2.0647)\\ 0.1436(0.1283)} & \makecell{ 0.6182(0.6399)\\ 0.3243(0.3198)\\ 13.29(13.27)\\ 2.7825(3.0206)\\ 0.3925(0.3897)} & \makecell{ 0.4881(0.4966)\\ 0.7157(0.7156)\\ 19.06(19.01)\\ 1.9930(1.9969)\\ -0.1838(-0.1637)} & \makecell{ 0.3442(0.3589)\\ 0.7598(0.7495)\\ 21.99(21.93)\\ 1.1820(1.3199)\\ 0.1363(0.1458)} & \makecell{ 0.4853(0.4954)\\ 0.6503(0.6475)\\ 18.01(17.89)\\ 2.0398(2.1273)\\ 0.0990(0.1011)} \\
            \hline
            RegNeRF      & \makecell{ 0.4215(0.4252)\\ 0.5922(0.5824)\\ 16.29(16.09)\\ -- \\ -0.0032(-0.0018)} & \makecell{ 0.3498(0.3461)\\ 0.8249(0.8256)\\ 21.14(20.98)\\ -- \\ 0.2630(0.2456)} & \makecell{ 0.5737(0.5903)\\ 0.3036(0.2936)\\ 13.93(13.91)\\ -- \\ 0.2565(0.2652)} & \makecell{ 0.5450(0.5581)\\ 0.6484(0.6479)\\ 18.49(18.48)\\ -- \\ 0.4133(0.4104)} & \makecell{ 0.2678(0.2719)\\ 0.7595(0.7497)\\ 21.86(21.78)\\ -- \\ -0.2187(-0.2214)} & \makecell{ 0.4316(0.4383)\\ 0.6257(0.6198)\\ 18.34(18.25)\\ -- \\ 0.1422(0.1396)} \\
            \hline
            DS-NeRF      & \makecell{ 0.2663(0.2746)\\ 0.8230(0.8156)\\ 25.95(25.40)\\ 0.4308(0.4611)\\ 0.7511(0.7254)} & \makecell{ 0.2513(0.2580)\\ 0.9202(0.9176)\\ 29.99(29.40)\\ 0.6204(0.6904)\\ 0.7074(0.6988)} & \makecell{ 0.5061(0.5550)\\ 0.5184(0.5014)\\ 19.73(19.64)\\ 0.8457(1.1119)\\ 0.9340(0.9191)} & \makecell{ 0.2380(0.2461)\\ 0.8758(0.8734)\\ 29.48(29.26)\\ 0.2160(0.2265)\\ 0.8703(0.8603)} & \makecell{ 0.2899(0.3100)\\ 0.8621(0.8520)\\ 28.08(27.69)\\ 0.4644(0.5954)\\ 0.8097(0.8055)} & \makecell{ 0.3103(0.3287)\\ 0.7999(0.7920)\\ 26.65(26.28)\\ 0.5154(0.6171)\\ 0.8145(0.8018)} \\
            \hline
            DDP-NeRF     & \makecell{ 0.1235(0.1196)\\ 0.8989(0.8921)\\ 25.67(25.14)\\ 0.3369(0.3668)\\ 0.8081(0.7767)} & \makecell{ 0.0893(0.0797)\\ 0.9633(0.9629)\\ 30.10(28.57)\\ 0.3465(0.4096)\\ 0.9270(0.9187)} & \makecell{ 0.3667(0.3938)\\ 0.5926(0.5783)\\ 19.64(19.57)\\ 0.7186(0.9760)\\ \textbf{0.9529}(\textbf{0.9422})} & \makecell{ 0.0648(0.0641)\\ 0.9329(0.9306)\\ 32.44(31.73)\\ 0.1030(0.1135)\\ 0.9067(0.8976)} & \makecell{ 0.1371(0.1346)\\ 0.9206(0.9144)\\ 27.52(27.36)\\ 0.4109(0.5405)\\ 0.7747(0.7674)} & \makecell{ 0.1563(0.1584)\\ 0.8617(0.8557)\\ 27.07(26.48)\\ 0.3832(0.4813)\\ 0.8739(0.8605)} \\
            \hline
            FreeNeRF     & \makecell{ 0.5569(0.5630)\\ 0.5398(0.5335)\\ 13.91(13.84)\\ -- \\ -0.0622(-0.0616)} & \makecell{ 0.4786(0.4750)\\ 0.7945(0.7990)\\ 18.05(17.93)\\ -- \\ -0.2656(-0.2658)} & \makecell{ 0.6252(0.6458)\\ 0.3130(0.3063)\\ 12.71(12.69)\\ -- \\ 0.3116(0.3100)} & \makecell{ 0.5672(0.5839)\\ 0.6635(0.6623)\\ 17.37(17.29)\\ -- \\ -0.4956(-0.5005)} & \makecell{ 0.3852(0.3938)\\ 0.7027(0.6936)\\ 19.52(19.48)\\ -- \\ -0.5640(-0.5630)} & \makecell{ 0.5226(0.5323)\\ 0.6027(0.5989)\\ 16.31(16.25)\\ -- \\ -0.2152(-0.2162)} \\
            \hline
            ViP-NeRF     & \makecell{ 0.0438(0.0437)\\ 0.9569(0.9507)\\ 33.96(32.32)\\ 0.2883(0.3216)\\ 0.8421(0.8097)} & \makecell{ 0.0719(0.0702)\\ 0.9636(0.9591)\\ 33.23(31.95)\\ 0.5206(0.6261)\\ 0.6288(0.5661)} & \makecell{ 0.2232(0.2305)\\ 0.6563(0.6401)\\ 20.61(20.42)\\ 0.6319(0.8927)\\ 0.9222(0.8849)} & \makecell{ 0.0390(0.0387)\\ 0.9474(0.9445)\\ 36.76(35.65)\\ 0.0842(0.1009)\\ 0.9232(0.9026)} & \makecell{ 0.0681(0.0716)\\ 0.9599(0.9527)\\ 35.20(33.81)\\ 0.3039(0.4392)\\ \textbf{0.8908}(\textbf{0.8766})} & \makecell{ 0.0892(0.0909)\\ 0.8968(0.8894)\\ 31.95(30.83)\\ 0.3658(0.4761)\\ 0.8414(0.8080)} \\
            \hline
            InstantSplat & \makecell{ \textbf{0.0291}(\textbf{0.0270})\\ \textbf{0.9644}(\textbf{0.9602})\\ 34.11(\textbf{32.97})\\ -- \\ -- } & \makecell{ \textbf{0.0251}(\textbf{0.0263})\\ \textbf{0.9826}(\textbf{0.9795})\\ \textbf{38.14}(35.82)\\ -- \\ -- } & \makecell{ \textbf{0.1519}(\textbf{0.1526})\\ \textbf{0.6892}(\textbf{0.6764})\\ 20.58(20.47)\\ -- \\ -- } & \makecell{ 0.5732(0.6020)\\ 0.7147(0.7139)\\ 17.73(17.54)\\ -- \\ -- } & \makecell{ \textbf{0.0296}(\textbf{0.0329})\\ \textbf{0.9704}(\textbf{0.9651})\\ \textbf{37.45}(\textbf{36.00})\\ -- \\ -- } & \makecell{ 0.1618(0.1682)\\ 0.8643(0.8590)\\ 29.60(28.56)\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{ 0.2960(0.2856)\\ 0.6570(0.6466)\\ 17.51(17.23)\\ -- \\ -- } & \makecell{ 0.2725(0.2724)\\ 0.8782(0.8772)\\ 23.66(23.41)\\ -- \\ -- } & \makecell{ 0.3137(0.3375)\\ 0.4783(0.4676)\\ 17.08(17.05)\\ -- \\ -- } & \makecell{ 0.2818(0.2853)\\ 0.7987(0.7963)\\ 22.96(22.87)\\ -- \\ -- } & \makecell{ 0.3125(0.3196)\\ 0.7474(0.7385)\\ 20.46(20.34)\\ -- \\ -- } & \makecell{ 0.2953(0.3001)\\ 0.7119(0.7052)\\ 20.33(20.18)\\ -- \\ -- } \\
            \hline
            Simple-NeRF  & \makecell{ 0.0373(0.0381)\\ 0.9616(0.9562)\\ \textbf{34.52}(32.95)\\ \textbf{0.2668}(\textbf{0.2977})\\ \textbf{0.8631}(\textbf{0.8362})} & \makecell{ 0.0417(0.0459)\\ 0.9777(0.9746)\\ 38.01(\textbf{36.44})\\ \textbf{0.2254}(\textbf{0.2825})\\ \textbf{0.9719}(\textbf{0.9613})} & \makecell{ 0.2308(0.2427)\\ 0.6513(0.6355)\\ \textbf{20.68}(\textbf{20.52})\\ \textbf{0.4750}(\textbf{0.6914})\\ 0.9493(0.9278)} & \makecell{ \textbf{0.0341}(\textbf{0.0333})\\ \textbf{0.9509}(\textbf{0.9477})\\ \textbf{37.29}(\textbf{35.97})\\ \textbf{0.0776}(\textbf{0.0944})\\ \textbf{0.9417}(\textbf{0.9210})} & \makecell{ 0.0796(0.0857)\\ 0.9522(0.9446)\\ 33.90(32.77)\\ \textbf{0.3014}(\textbf{0.4162})\\ 0.8784(0.8710)} & \makecell{ \textbf{0.0847}(\textbf{0.0891})\\ \textbf{0.8987}(\textbf{0.8917})\\ \textbf{32.88}(\textbf{31.73})\\ \textbf{0.2692}(\textbf{0.3565})\\ \textbf{0.9209}(\textbf{0.9035})} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{0} & \textbf{1} & \textbf{3} & \textbf{4}  & \textbf{6}  & \textbf{Average} \\
            \hline
            Simple-NeRF   & \makecell{ \textbf{0.0276}(\textbf{0.0369})\\ \textbf{0.9662}(\textbf{0.9532})\\ 34.94(31.89)\\ \textbf{0.3299}(\textbf{0.3764})\\ \textbf{0.8490}(\textbf{0.8007})} & \makecell{ \textbf{0.0273}(\textbf{0.0392})\\ \textbf{0.9823}(\textbf{0.9728})\\ \textbf{38.36}(\textbf{33.80})\\ \textbf{0.2283}(\textbf{0.3202})\\ \textbf{0.9733}(\textbf{0.9309})} & \makecell{ 0.1913(0.2130)\\ 0.5968(0.5590)\\ 19.23(18.65)\\ 0.7286(\textbf{1.0194})\\ 0.9414(0.8582)} & \makecell{ 0.0300(0.0336)\\ 0.9592(0.9511)\\ 38.51(34.93)\\ \textbf{0.0730}(\textbf{0.0960})\\ \textbf{0.9624}(\textbf{0.9363})} & \makecell{ \textbf{0.0413}(\textbf{0.0500})\\ \textbf{0.9663}(\textbf{0.9553})\\ 34.47(32.24)\\ \textbf{0.2747}(\textbf{0.4803})\\ \textbf{0.8812}(\textbf{0.8647})} & \makecell{ \textbf{0.0635}(\textbf{0.0745})\\ \textbf{0.8942}(\textbf{0.8783})\\ \textbf{33.10}(30.30)\\ \textbf{0.3269}(\textbf{0.4584})\\ \textbf{0.9215}(\textbf{0.8781})} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Smoothing Augmentation} & \makecell{ 0.0334(0.0426)\\ 0.9618(0.9487)\\ 34.26(31.31)\\ 0.3632(0.4080)\\ 0.8279(0.7849)} & \makecell{ 0.0387(0.0543)\\ 0.9768(0.9672)\\ 37.15(32.80)\\ 0.3145(0.3992)\\ 0.9211(0.8817)} & \makecell{ 0.1988(0.2215)\\ 0.5927(0.5540)\\ 19.28(18.76)\\ 0.7602(1.0816)\\ 0.9074(0.7931)} & \makecell{ 0.0315(0.0365)\\ 0.9582(0.9492)\\ 38.27(34.50)\\ 0.0862(0.1146)\\ 0.9601(0.9296)} & \makecell{ 0.0736(0.0898)\\ 0.9533(0.9418)\\ 33.75(31.87)\\ 0.3733(0.5510)\\ 0.8699(0.8540)} & \makecell{ 0.0752(0.0889)\\ 0.8886(0.8722)\\ 32.54(29.85)\\ 0.3795(0.5109)\\ 0.8973(0.8487)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Lambertian Augmentation} & \makecell{ 0.0351(0.0449)\\ 0.9606(0.9461)\\ 33.84(30.91)\\ 0.4028(0.4448)\\ 0.7597(0.7208)} & \makecell{ 0.0559(0.0685)\\ 0.9717(0.9625)\\ 35.74(32.62)\\ 0.3687(0.4311)\\ 0.9366(0.9130)} & \makecell{ 0.2018(0.2258)\\ 0.5971(0.5565)\\ 19.20(18.44)\\ \textbf{0.7095}(1.0231)\\ 0.9205(0.8209)} & \makecell{ 0.0308(0.0365)\\ 0.9584(0.9493)\\ 38.35(34.51)\\ 0.0907(0.1191)\\ 0.9582(0.9264)} & \makecell{ 0.0713(0.0870)\\ 0.9541(0.9423)\\ 33.50(31.61)\\ 0.3633(0.5370)\\ 0.8437(0.8327)} & \makecell{ 0.0790(0.0925)\\ 0.8884(0.8714)\\ 32.13(29.62)\\ 0.3870(0.5110)\\ 0.8837(0.8428)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Coarse-fine \\ Consistency} & \makecell{ 0.0407(0.0497)\\ 0.9525(0.9371)\\ 32.03(29.63)\\ 0.4844(0.5346)\\ 0.6863(0.6411)} & \makecell{ 0.0482(0.0605)\\ 0.9733(0.9653)\\ 36.02(33.23)\\ 0.4072(0.4644)\\ 0.9236(0.9177)} & \makecell{ 0.2017(0.2288)\\ 0.5890(0.5466)\\ 19.09(18.39)\\ 0.8111(1.1278)\\ 0.9083(0.7955)} & \makecell{ 0.0309(0.0353)\\ 0.9584(0.9486)\\ 38.24(34.21)\\ 0.0826(0.1163)\\ 0.9590(0.9206)} & \makecell{ 0.0484(0.0580)\\ 0.9612(0.9492)\\ 33.89(31.89)\\ 0.3263(0.5198)\\ 0.8108(0.7950)} & \makecell{ 0.0740(0.0865)\\ 0.8869(0.8693)\\ 31.86(29.47)\\ 0.4223(0.5526)\\ 0.8576(0.8140)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ reliable depth} & \makecell{ 0.0304(0.0402)\\ 0.9631(0.9519)\\ \textbf{34.95}(\textbf{32.35})\\ 0.5129(0.5538)\\ 0.6705(0.6365)} & \makecell{ 0.0548(0.0670)\\ 0.9685(0.9597)\\ 34.67(32.08)\\ 0.5654(0.6359)\\ 0.9246(0.9088)} & \makecell{ \textbf{0.1875}(\textbf{0.2104})\\ \textbf{0.5991}(\textbf{0.5600})\\ \textbf{19.49}(\textbf{19.04})\\ 0.7689(1.0549)\\ \textbf{0.9452}(\textbf{0.8952})} & \makecell{ \textbf{0.0296}(\textbf{0.0327})\\ \textbf{0.9595}(0.9516)\\ \textbf{38.53}(35.17)\\ 0.0737(0.0994)\\ 0.9602(0.9304)} & \makecell{ 0.0414(0.0506)\\ 0.9661(0.9540)\\ \textbf{35.52}(\textbf{33.00})\\ 0.3214(0.5452)\\ 0.8641(0.8312)} & \makecell{ 0.0687(0.0802)\\ 0.8913(0.8754)\\ 32.63(\textbf{30.33})\\ 0.4485(0.5778)\\ 0.8729(0.8404)} \\
            \hline
            \makecell[l]{Simple-NeRF w/o \\ Residual \\ Positional \\ Encodings} & \makecell{ 0.0353(0.0442)\\ 0.9605(0.9468)\\ 33.64(30.97)\\ 0.4173(0.4567)\\ 0.7540(0.7167)} & \makecell{ 0.0627(0.0726)\\ 0.9681(0.9607)\\ 35.19(32.53)\\ 0.3882(0.4344)\\ 0.9422(0.9137)} & \makecell{ 0.1967(0.2205)\\ 0.5959(0.5552)\\ 19.16(18.47)\\ 0.7512(1.0759)\\ 0.9016(0.7851)} & \makecell{ 0.0306(0.0329)\\ 0.9586(\textbf{0.9526})\\ 38.44(\textbf{35.86})\\ 0.0866(0.1046)\\ 0.9595(0.9343)} & \makecell{ 0.0697(0.0844)\\ 0.9544(0.9424)\\ 33.57(31.74)\\ 0.3764(0.5560)\\ 0.8618(0.8462)} & \makecell{ 0.0790(0.0909)\\ 0.8875(0.8715)\\ 32.00(29.91)\\ 0.4040(0.5255)\\ 0.8838(0.8392)} \\
            \hline
            \makecell[l]{Simple-NeRF w/ \\ Identical \\ Augmentations} & \makecell{ 0.0317(0.0410)\\ 0.9621(0.9494)\\ 34.36(31.72)\\ 0.3636(0.4079)\\ 0.8239(0.7811)} & \makecell{ 0.0491(0.0623)\\ 0.9740(0.9651)\\ 36.22(32.63)\\ 0.3754(0.4348)\\ 0.9569(0.9145)} & \makecell{ 0.1996(0.2257)\\ 0.5911(0.5514)\\ 19.13(18.47)\\ 0.7880(1.1129)\\ 0.8882(0.7710)} & \makecell{ 0.0311(0.0360)\\ 0.9585(0.9498)\\ 38.36(34.68)\\ 0.0887(0.1169)\\ 0.9583(0.9244)} & \makecell{ 0.0768(0.0930)\\ 0.9520(0.9409)\\ 33.49(31.73)\\ 0.4028(0.5621)\\ 0.8472(0.8354)} & \makecell{ 0.0777(0.0916)\\ 0.8875(0.8713)\\ 32.31(29.85)\\ 0.4037(0.5269)\\ 0.8949(0.8453)} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{\makecell{Model \textbackslash \\ Scene Name}} & \textbf{Fern} & \textbf{Flower} & \textbf{Fortress} & \textbf{Horns} & \textbf{Leaves} & \textbf{Orchids} & \textbf{Room} & \textbf{Trex} & \textbf{Average} \\
            \hline
            TensoRF      & \makecell{ 0.61(0.66)\\ 0.28(0.26)\\ 12.4(12.4)\\ 0.47(0.56)\\ 0.13(0.12)} & \makecell{ 0.47(0.52)\\ 0.37(0.33)\\ 14.4(14.2)\\ 0.59(0.70)\\ -0.18(-0.10)} & \makecell{ 0.46(0.51)\\ 0.37(0.38)\\ 14.4(13.8)\\ 0.67(0.88)\\ 0.05(0.05)} & \makecell{ 0.55(0.64)\\ 0.25(0.25)\\ 11.7(11.6)\\ 0.84(1.02)\\ 0.02(0.03)} & \makecell{ 0.43(0.57)\\ 0.20(0.14)\\ 11.8(11.3)\\ 0.74(0.79)\\ -0.04(-0.02)} & \makecell{ 0.56(0.60)\\ 0.23(0.17)\\ 11.8(11.8)\\ 0.54(0.75)\\ -0.08(-0.09)} & \makecell{ 0.66(0.70)\\ 0.50(0.51)\\ 12.2(12.2)\\ 0.79(0.81)\\ -0.00(-0.00)} & \makecell{ 0.62(0.70)\\ 0.28(0.27)\\ 10.3(10.5)\\ 0.54(0.58)\\ 0.23(0.21)} & \makecell{ 0.55(0.62)\\ 0.32(0.30)\\ 12.3(12.1)\\ 0.67(0.78)\\ 0.03(0.03)} \\
            \hline
            DS-TensoRF   & \makecell{ 0.40(0.46)\\ 0.47(0.44)\\ 17.8(17.5)\\ \textbf{0.19}(\textbf{0.27})\\ \textbf{0.55}(\textbf{0.49})} & \makecell{ 0.24(0.30)\\ 0.68(0.59)\\ 20.8(18.8)\\ 0.19(0.32)\\ 0.80(0.59)} & \makecell{ 0.13(0.17)\\ 0.80(0.76)\\ 23.3(21.2)\\ 0.12(0.33)\\ 0.92(0.85)} & \makecell{ 0.29(0.38)\\ 0.62(0.55)\\ 17.2(15.8)\\ 0.31(0.49)\\ 0.62(0.55)} & \makecell{ 0.31(0.46)\\ 0.37(0.28)\\ 14.6(13.3)\\ 0.47(0.55)\\ 0.54(0.41)} & \makecell{ 0.47(0.52)\\ 0.35(0.26)\\ 14.8(14.2)\\ 0.30(0.47)\\ 0.57(0.49)} & \makecell{ 0.31(0.33)\\ 0.79(0.77)\\ 19.8(19.3)\\ 0.20(0.23)\\ 0.80(0.83)} & \makecell{ 0.28(0.34)\\ 0.70(0.65)\\ 18.4(17.5)\\ 0.12(0.17)\\ 0.85(0.77)} & \makecell{ 0.29(0.35)\\ 0.63(0.57)\\ 18.6(17.4)\\ 0.23(0.35)\\ 0.73(0.65)} \\
            \hline
            Simple-TensoRF & \makecell{ \textbf{0.38}(\textbf{0.43})\\ 0.50(0.46)\\ 18.3(17.8)\\ 0.20(0.30)\\ 0.51(0.42)} & \makecell{ \textbf{0.19}(\textbf{0.25})\\ \textbf{0.72}(\textbf{0.63})\\ \textbf{22.4}(\textbf{20.2})\\ \textbf{0.15}(\textbf{0.29})\\ \textbf{0.83}(\textbf{0.68})} & \makecell{ \textbf{0.11}(\textbf{0.15})\\ \textbf{0.81}(\textbf{0.77})\\ \textbf{26.0}(\textbf{23.7})\\ \textbf{0.10}(0.32)\\ \textbf{0.97}(\textbf{0.95})} & \makecell{ \textbf{0.23}(\textbf{0.32})\\ \textbf{0.69}(\textbf{0.61})\\ \textbf{19.9}(17.6)\\ \textbf{0.21}(\textbf{0.37})\\ 0.80(0.71)} & \makecell{ \textbf{0.24}(\textbf{0.36})\\ \textbf{0.48}(\textbf{0.37})\\ \textbf{16.5}(\textbf{14.9})\\ \textbf{0.27}(\textbf{0.35})\\ \textbf{0.77}(\textbf{0.59})} & \makecell{ 0.40(0.43)\\ 0.42(\textbf{0.32})\\ 16.0(15.1)\\ 0.25(0.41)\\ 0.77(0.69)} & \makecell{ 0.25(0.27)\\ 0.83(0.81)\\ 21.7(20.9)\\ 0.14(0.19)\\ 0.88(0.88)} & \makecell{ 0.28(0.32)\\ 0.71(0.66)\\ 18.1(17.4)\\ 0.10(0.16)\\ 0.89(0.80)} & \makecell{ \textbf{0.25}(\textbf{0.30})\\ \textbf{0.67}(\textbf{0.61})\\ \textbf{20.2}(\textbf{18.7})\\ \textbf{0.17}(\textbf{0.29})\\ \textbf{0.83}(\textbf{0.75})} \\
            \hline
            \makecell[l]{Simple-TensoRF w/ \\ $R_\sigma^s = R_\sigma$} & \makecell{ 0.40(0.46)\\ 0.48(0.44)\\ 18.1(17.8)\\ 0.21(0.29)\\ 0.52(0.45)} & \makecell{ 0.21(0.27)\\ 0.71(0.62)\\ 21.9(19.6)\\ 0.17(0.32)\\ 0.80(0.65)} & \makecell{ 0.13(0.17)\\ 0.80(0.77)\\ 24.3(22.5)\\ 0.11(0.31)\\ 0.96(0.91)} & \makecell{ 0.24(0.34)\\ 0.67(0.59)\\ 18.8(17.0)\\ 0.25(0.43)\\ 0.74(0.66)} & \makecell{ 0.25(0.38)\\ 0.46(0.36)\\ 16.1(14.6)\\ 0.28(0.38)\\ 0.74(0.59)} & \makecell{ \textbf{0.40}(\textbf{0.43})\\ \textbf{0.42}(0.32)\\ \textbf{16.1}(\textbf{15.1})\\ \textbf{0.23}(\textbf{0.39})\\ \textbf{0.78}(\textbf{0.70})} & \makecell{ 0.24(0.27)\\ 0.83(0.81)\\ 22.0(21.0)\\ 0.13(\textbf{0.16})\\ 0.87(0.88)} & \makecell{ \textbf{0.27}(0.32)\\ 0.71(0.66)\\ \textbf{19.0}(\textbf{18.0})\\ \textbf{0.10}(\textbf{0.15})\\ \textbf{0.90}(\textbf{0.82})} & \makecell{ 0.25(0.31)\\ 0.67(0.60)\\ 19.9(18.4)\\ 0.18(0.30)\\ 0.81(0.73)} \\
            \hline
            \makecell[l]{Simple-TensoRF w/ \\ $\numTensorfVoxels[s] = \numTensorfVoxels$} & \makecell{ 0.38(0.44)\\ \textbf{0.50}(\textbf{0.46})\\ \textbf{18.4}(\textbf{18.0})\\ 0.20(0.29)\\ 0.51(0.41)} & \makecell{ 0.21(0.26)\\ 0.70(0.61)\\ 21.7(19.5)\\ 0.18(0.32)\\ 0.76(0.57)} & \makecell{ 0.12(0.16)\\ 0.81(0.77)\\ 25.3(23.1)\\ 0.10(\textbf{0.31})\\ 0.96(0.92)} & \makecell{ 0.23(0.33)\\ 0.68(0.60)\\ 19.7(\textbf{17.7})\\ 0.22(0.38)\\ \textbf{0.82}(\textbf{0.75})} & \makecell{ 0.29(0.42)\\ 0.38(0.29)\\ 15.2(14.0)\\ 0.39(0.46)\\ 0.59(0.47)} & \makecell{ 0.43(0.47)\\ 0.39(0.29)\\ 15.4(14.6)\\ 0.30(0.48)\\ 0.66(0.59)} & \makecell{ 0.25(0.28)\\ 0.82(0.80)\\ 22.0(21.1)\\ 0.14(0.18)\\ 0.87(0.87)} & \makecell{ 0.27(\textbf{0.32})\\ \textbf{0.71}(\textbf{0.66})\\ 18.5(17.8)\\ 0.10(0.16)\\ 0.89(0.80)} & \makecell{ 0.26(0.32)\\ 0.66(0.59)\\ 19.9(18.5)\\ 0.19(0.31)\\ 0.79(0.71)} \\
            \hline
            \makecell[l]{Simple-TensoRF w/ \\ $R_\sigma^s = R_\sigma$; \\ $\numTensorfVoxels[s] = \numTensorfVoxels$} & \makecell{ 0.38(0.44)\\ 0.50(0.46)\\ 18.3(17.8)\\ 0.20(0.29)\\ 0.51(0.40)} & \makecell{ 0.21(0.27)\\ 0.70(0.61)\\ 21.5(19.6)\\ 0.20(0.37)\\ 0.72(0.55)} & \makecell{ 0.12(0.16)\\ 0.81(0.77)\\ 25.1(23.0)\\ 0.11(0.31)\\ 0.97(0.93)} & \makecell{ 0.31(0.40)\\ 0.59(0.52)\\ 17.5(16.2)\\ 0.36(0.53)\\ 0.59(0.51)} & \makecell{ 0.29(0.43)\\ 0.41(0.32)\\ 15.3(14.0)\\ 0.39(0.45)\\ 0.59(0.45)} & \makecell{ 0.44(0.49)\\ 0.37(0.28)\\ 15.1(14.5)\\ 0.31(0.49)\\ 0.63(0.54)} & \makecell{ \textbf{0.24}(\textbf{0.26})\\ \textbf{0.83}(\textbf{0.81})\\ \textbf{22.4}(\textbf{21.4})\\ \textbf{0.12}(0.16)\\ \textbf{0.90}(\textbf{0.90})} & \makecell{ 0.28(0.33)\\ 0.70(0.65)\\ 18.5(17.7)\\ 0.11(0.17)\\ 0.88(0.78)} & \makecell{ 0.27(0.34)\\ 0.64(0.58)\\ 19.5(18.2)\\ 0.22(0.34)\\ 0.74(0.66)} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{0} & \textbf{1} & \textbf{3} & \textbf{4}  & \textbf{6}  & \textbf{Average} \\
            \hline
            TensoRF      & \makecell{ 0.0385(0.0407)\\ 0.9580(0.9428)\\ 32.66(29.91)\\ 0.2546(0.2708)\\ 0.6713(0.6488)} & \makecell{ 0.0498(0.0563)\\ 0.9709(0.9642)\\ 32.19(30.83)\\ 0.3033(0.3398)\\ 0.8540(0.8215)} & \makecell{ 0.3072(0.3196)\\ 0.4348(0.4228)\\ 16.16(15.91)\\ 0.6816(0.7829)\\ 0.3840(0.3944)} & \makecell{ 0.0590(0.0628)\\ 0.9378(0.9279)\\ 31.18(29.52)\\ 0.0969(0.1215)\\ 0.8204(0.7474)} & \makecell{ \textbf{0.0386}(\textbf{0.0458})\\ \textbf{0.9644}(\textbf{0.9559})\\ \textbf{35.90}(\textbf{33.81})\\ 0.8604(0.9056)\\ 0.4272(0.4263)} & \makecell{ 0.0986(0.1050)\\ 0.8532(0.8427)\\ 29.62(28.00)\\ 0.4394(0.4841)\\ 0.6314(0.6077)} \\
            \hline
            DS-TensoRF   & \makecell{ \textbf{0.0333}(\textbf{0.0390})\\ \textbf{0.9616}(\textbf{0.9476})\\ \textbf{34.15}(\textbf{31.09})\\ \textbf{0.1580}(\textbf{0.1822})\\ \textbf{0.7528}(\textbf{0.7036})} & \makecell{ \textbf{0.0303}(\textbf{0.0391})\\ \textbf{0.9801}(0.9731)\\ 38.01(\textbf{34.85})\\ 0.2152(0.2471)\\ 0.9446(\textbf{0.9348})} & \makecell{ 0.2288(0.2480)\\ 0.5777(0.5531)\\ 18.79(18.29)\\ 0.4200(0.5451)\\ 0.7748(0.7419)} & \makecell{ 0.0346(0.0381)\\ 0.9533(0.9464)\\ 36.35(33.48)\\ \textbf{0.0363}(0.0516)\\ \textbf{0.9258}(0.8734)} & \makecell{ 0.0423(0.0489)\\ 0.9633(0.9538)\\ 35.21(33.32)\\ 0.5304(0.6343)\\ 0.3654(0.3596)} & \makecell{ 0.0739(0.0827)\\ 0.8872(0.8748)\\ 32.50(30.20)\\ 0.2720(0.3321)\\ 0.7527(0.7227)} \\
            \hline
            Simple-TensoRF & \makecell{ 0.0413(0.0454)\\ 0.9535(0.9423)\\ 33.57(30.98)\\ 0.1979(0.2127)\\ 0.7026(0.6628)} & \makecell{ 0.0324(0.0395)\\ 0.9793(\textbf{0.9732})\\ \textbf{38.17}(34.72)\\ 0.1998(0.2438)\\ 0.9102(0.8768)} & \makecell{ 0.1957(0.2165)\\ 0.6197(0.5939)\\ \textbf{19.65}(\textbf{19.17})\\ 0.3293(0.4552)\\ \textbf{0.8654}(\textbf{0.8077})} & \makecell{ 0.0367(0.0374)\\ 0.9514(0.9480)\\ 36.88(\textbf{35.51})\\ 0.0508(0.0572)\\ 0.8866(0.8736)} & \makecell{ 0.0466(0.0514)\\ 0.9562(0.9470)\\ 35.25(33.58)\\ 0.3366(0.4721)\\ 0.6267(0.5896)} & \makecell{ \textbf{0.0706}(\textbf{0.0780})\\ \textbf{0.8920}(\textbf{0.8809})\\ \textbf{32.70}(\textbf{30.79})\\ 0.2229(\textbf{0.2882})\\ 0.7983(0.7621)} \\
            \hline
            \makecell[l]{Simple-TensoRF w/ \\ $R_\sigma^s = R_\sigma$} & \makecell{ 0.0556(0.0585)\\ 0.9429(0.9303)\\ 31.96(29.66)\\ 0.2579(0.2734)\\ 0.5966(0.5550)} & \makecell{ 0.0784(0.0833)\\ 0.9426(0.9406)\\ 32.86(31.77)\\ 0.3988(0.4114)\\ 0.8298(0.7942)} & \makecell{ \textbf{0.1941}(\textbf{0.2149})\\ \textbf{0.6248}(\textbf{0.5974})\\ 19.59(19.01)\\ \textbf{0.3190}(\textbf{0.4456})\\ 0.8539(0.7936)} & \makecell{ 0.0472(0.0493)\\ 0.9460(0.9415)\\ 35.39(33.83)\\ 0.0662(0.0714)\\ 0.8752(0.8647)} & \makecell{ 0.0494(0.0535)\\ 0.9542(0.9448)\\ 34.93(33.26)\\ \textbf{0.3290}(\textbf{0.4567})\\ 0.6694(0.6118)} & \makecell{ 0.0850(0.0919)\\ 0.8821(0.8709)\\ 30.94(29.51)\\ 0.2742(0.3317)\\ 0.7650(0.7238)} \\
            \hline
            \makecell[l]{Simple-TensoRF w/ \\ $\numTensorfVoxels[s] = \numTensorfVoxels$} & \makecell{ 0.0503(0.0545)\\ 0.9483(0.9356)\\ 32.49(30.12)\\ 0.2154(0.2294)\\ 0.7102(0.6776)} & \makecell{ 0.0360(0.0425)\\ 0.9777(0.9714)\\ 36.51(33.82)\\ \textbf{0.1612}(\textbf{0.2106})\\ \textbf{0.9554}(0.9091)} & \makecell{ 0.1990(0.2183)\\ 0.6132(0.5851)\\ 19.46(18.91)\\ 0.3467(0.4895)\\ 0.8388(0.7518)} & \makecell{ \textbf{0.0329}(\textbf{0.0344})\\ \textbf{0.9539}(\textbf{0.9495})\\ \textbf{37.50}(35.20)\\ 0.0403(\textbf{0.0456})\\ 0.9083(\textbf{0.8993})} & \makecell{ 0.0494(0.0548)\\ 0.9547(0.9447)\\ 35.15(33.41)\\ 0.3362(0.4688)\\ \textbf{0.6990}(\textbf{0.6379})} & \makecell{ 0.0735(0.0809)\\ 0.8896(0.8773)\\ 32.22(30.29)\\ \textbf{0.2200}(0.2888)\\ \textbf{0.8223}(\textbf{0.7751})} \\
            \hline
            \makecell[l]{Simple-TensoRF w/ \\ $R_\sigma^s = R_\sigma; \numTensorfVoxels[s] = \numTensorfVoxels$} & \makecell{ 0.0485(0.0523)\\ 0.9495(0.9358)\\ 32.55(30.02)\\ 0.2143(0.2284)\\ 0.7181(0.6866)} & \makecell{ 0.0522(0.0583)\\ 0.9739(0.9681)\\ 35.56(33.27)\\ 0.2039(0.2483)\\ 0.8937(0.8607)} & \makecell{ 0.2012(0.2236)\\ 0.6079(0.5793)\\ 19.33(18.80)\\ 0.3522(0.5015)\\ 0.7969(0.7146)} & \makecell{ 0.0405(0.0428)\\ 0.9504(0.9454)\\ 36.22(34.12)\\ 0.0555(0.0626)\\ 0.8851(0.8694)} & \makecell{ 0.0512(0.0564)\\ 0.9537(0.9431)\\ 34.97(33.18)\\ 0.3474(0.5006)\\ 0.6756(0.5976)} & \makecell{ 0.0787(0.0867)\\ 0.8871(0.8743)\\ 31.73(29.88)\\ 0.2346(0.3083)\\ 0.7939(0.7458)} \\
            \hline
        \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{Bicycle} & \textbf{Bonsai} & \textbf{Counter} & \textbf{Garden}  & \textbf{Kitchen} & \textbf{Room} & \textbf{Stump} & \textbf{Average} \\
            \hline
            ZipNeRF      & \makecell{0.6617\\0.2044\\14.77\\\textbf{8.4860}\\-0.3807} & \makecell{0.5722\\0.5486\\15.79\\\textbf{2.9808}\\0.4405} & \makecell{0.7258\\0.4330\\12.41\\15.1470\\-0.0017} & \makecell{\textbf{0.4130}\\0.4385\\18.65\\1.5437\\\textbf{0.8949}} & \makecell{0.5927\\0.4072\\14.05\\15.9720\\-0.0473} & \makecell{0.3978\\0.7121\\18.65\\\textbf{0.4371}\\\textbf{0.7352}} & \makecell{0.6249\\0.2591\\17.19\\8.7365\\\textbf{0.0952}} & \makecell{0.5614\\0.4616\\15.86\\7.4260\\0.2755} \\
            \hline
            InstantSplat & \makecell{\textbf{0.5135}\\\textbf{0.2955}\\\textbf{16.97}\\ -- \\ -- } & \makecell{0.5791\\0.5101\\14.64\\ -- \\ -- } & \makecell{\textbf{0.4629}\\0.5863\\17.60\\ -- \\ -- } & \makecell{0.5373\\0.2275\\15.51\\ -- \\ -- } & \makecell{\textbf{0.2515}\\\textbf{0.7314}\\\textbf{20.53}\\ -- \\ -- } & \makecell{0.4105\\0.6702\\18.45\\ -- \\ -- } & \makecell{0.4320\\0.3852\\19.64\\ -- \\ -- } & \makecell{0.4503\\0.5204\\17.57\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{0.8728\\0.2300\\13.48\\ -- \\ -- } & \makecell{0.4922\\0.6409\\18.86\\ -- \\ -- } & \makecell{0.4684\\0.6529\\18.59\\ -- \\ -- } & \makecell{0.4591\\0.4926\\18.99\\ -- \\ -- } & \makecell{0.3128\\0.7175\\18.61\\ -- \\ -- } & \makecell{0.3925\\0.7236\\19.65\\ -- \\ -- } & \makecell{0.8008\\0.3518\\18.93\\ -- \\ -- } & \makecell{0.5039\\0.5834\\18.32\\ -- \\ -- } \\
            \hline
            Augmented ZipNeRF & \makecell{0.7995\\0.2433\\14.30\\428.2730\\\textbf{-0.0204}} & \makecell{0.6486\\0.5089\\15.73\\26.6151\\0.5007} & \makecell{0.7180\\0.4790\\13.78\\50.3386\\0.2334} & \makecell{0.8011\\0.2863\\16.16\\23.5793\\0.7987} & \makecell{0.6239\\0.4916\\18.92\\7.0898\\\textbf{0.9650}} & \makecell{0.5824\\0.6213\\17.65\\3.7203\\0.5605} & \makecell{0.7060\\0.2705\\16.31\\356.3442\\0.0301} & \makecell{0.6825\\0.4462\\16.27\\96.4194\\0.4869} \\
            \hline
            Simple-ZipNeRF & \makecell{0.6588\\0.2015\\14.77\\9.0387\\-0.1401} & \makecell{0.5123\\0.5851\\17.46\\3.7980\\\textbf{0.5518}} & \makecell{0.6105\\0.5094\\14.79\\\textbf{3.3017}\\\textbf{0.2898}} & \makecell{0.4698\\0.3995\\17.80\\\textbf{0.5187}\\0.8854} & \makecell{0.2888\\0.7017\\20.50\\\textbf{1.1201}\\0.9621} & \makecell{\textbf{0.3918}\\0.7115\\19.09\\2.9600\\0.6553} & \makecell{0.6278\\0.2616\\17.31\\\textbf{6.0815}\\-0.0605} & \makecell{0.4876\\0.5245\\17.60\\\textbf{3.5434}\\\textbf{0.5103}} \\
            \hline
            \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{Bicycle} & \textbf{Bonsai} & \textbf{Counter} & \textbf{Garden}  & \textbf{Kitchen} & \textbf{Room} & \textbf{Stump} & \textbf{Average} \\
            \hline
            ZipNeRF      & \makecell{0.6554\\0.2293\\14.97\\\textbf{6.1012}\\-0.1092} & \makecell{0.3793\\0.6912\\18.43\\5.3864\\0.6476} & \makecell{0.7201\\0.4716\\13.45\\2.1826\\0.0093} & \makecell{0.2472\\0.6358\\\textbf{22.49}\\\textbf{0.5384}\\\textbf{0.9838}} & \makecell{0.2799\\0.7406\\20.23\\\textbf{0.9845}\\0.7730} & \makecell{0.3114\\0.7889\\23.15\\\textbf{0.3474}\\0.8285} & \makecell{0.6076\\0.2732\\17.58\\\textbf{5.5524}\\\textbf{-0.0517}} & \makecell{0.4350\\0.5911\\18.89\\\textbf{2.7528}\\0.5032} \\
            \hline
            InstantSplat & \makecell{0.6465\\0.2893\\16.30\\ -- \\ -- } & \makecell{0.7485\\0.4929\\13.86\\ -- \\ -- } & \makecell{0.4544\\0.6418\\18.04\\ -- \\ -- } & \makecell{0.4018\\0.3837\\18.49\\ -- \\ -- } & \makecell{0.2525\\0.7423\\20.53\\ -- \\ -- } & \makecell{0.4018\\0.7290\\20.02\\ -- \\ -- } & \makecell{0.4729\\0.3670\\19.15\\ -- \\ -- } & \makecell{0.4816\\0.5545\\18.02\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{0.6851\\0.3991\\19.57\\ -- \\ -- } & \makecell{0.2874\\\textbf{0.8061}\\\textbf{24.03}\\ -- \\ -- } & \makecell{\textbf{0.3047}\\\textbf{0.7622}\\\textbf{21.23}\\ -- \\ -- } & \makecell{0.2723\\\textbf{0.6454}\\21.95\\ -- \\ -- } & \makecell{0.1875\\\textbf{0.8160}\\21.91\\ -- \\ -- } & \makecell{\textbf{0.2819}\\\textbf{0.8124}\\\textbf{23.50}\\ -- \\ -- } & \makecell{0.6948\\0.3730\\18.84\\ -- \\ -- } & \makecell{0.3500\\0.7008\\21.98\\ -- \\ -- } \\
            \hline
            Augmented ZipNeRF & \makecell{0.7825\\0.2756\\15.44\\71.2764\\\textbf{0.3799}} & \makecell{0.5268\\0.6568\\21.23\\6.4862\\0.7704} & \makecell{0.5903\\0.6164\\18.90\\6.0847\\0.7391} & \makecell{0.7503\\0.3362\\19.04\\6.7096\\0.9282} & \makecell{0.5722\\0.5333\\20.83\\2.2221\\\textbf{0.9753}} & \makecell{0.5380\\0.6867\\20.00\\1.2190\\0.7951} & \makecell{0.7340\\0.3021\\17.14\\246.0264\\-0.0616} & \makecell{0.6190\\0.5244\\19.31\\31.2000\\0.7117} \\
            \hline
            Simple-ZipNeRF & \makecell{0.6415\\0.2266\\15.11\\7.2913\\0.2979} & \makecell{\textbf{0.2783}\\0.7630\\22.39\\\textbf{1.9279}\\\textbf{0.8119}} & \makecell{0.3624\\0.6922\\20.23\\\textbf{1.0639}\\\textbf{0.7890}} & \makecell{\textbf{0.2311}\\0.6359\\21.85\\0.8546\\0.9569} & \makecell{\textbf{0.1777}\\0.8155\\\textbf{23.80}\\6.4959\\0.9466} & \makecell{0.3096\\0.7796\\22.68\\0.6978\\\textbf{0.8305}} & \makecell{0.5890\\0.2582\\17.30\\7.3037\\-0.0959} & \makecell{0.3421\\0.6456\\21.03\\3.2887\\\textbf{0.7190}} \\
            \hline
            \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{Bicycle} & \textbf{Bonsai} & \textbf{Counter} & \textbf{Garden}  & \textbf{Kitchen} & \textbf{Room} & \textbf{Stump} & \textbf{Average} \\
            \hline
            ZipNeRF      & \makecell{0.5717\\0.2810\\16.09\\13.6503\\0.0187} & \makecell{0.1689\\0.8687\\25.54\\2.6188\\\textbf{0.9025}} & \makecell{0.7272\\0.4546\\13.01\\\textbf{2.1970}\\0.0558} & \makecell{\textbf{0.1485}\\0.7571\\\textbf{24.52}\\0.4649\\\textbf{0.9905}} & \makecell{0.1416\\0.8636\\25.15\\\textbf{0.5189}\\0.9455} & \makecell{0.2159\\0.8515\\25.56\\\textbf{0.6145}\\\textbf{0.8953}} & \makecell{0.5632\\0.2733\\17.75\\\textbf{4.6859}\\0.2225} & \makecell{0.3316\\0.6737\\21.78\\\textbf{3.0695}\\0.6353} \\
            \hline
            InstantSplat & \makecell{0.9922\\0.2500\\12.83\\ -- \\ -- } & \makecell{0.8490\\0.4673\\12.38\\ -- \\ -- } & \makecell{0.6799\\0.5957\\15.89\\ -- \\ -- } & \makecell{0.4130\\0.5020\\19.57\\ -- \\ -- } & \makecell{0.2707\\0.7523\\18.81\\ -- \\ -- } & \makecell{0.4545\\0.7097\\18.48\\ -- \\ -- } & \makecell{0.9624\\0.3138\\16.71\\ -- \\ -- } & \makecell{0.6268\\0.5461\\16.37\\ -- \\ -- } \\
            \hline
            CoR-GS       & \makecell{0.4229\\0.5395\\21.31\\ -- \\ -- } & \makecell{0.1763\\0.8873\\27.01\\ -- \\ -- } & \makecell{0.1972\\0.8444\\25.18\\ -- \\ -- } & \makecell{0.1535\\0.7612\\23.98\\ -- \\ -- } & \makecell{0.1410\\0.8661\\25.32\\ -- \\ -- } & \makecell{0.2022\\0.8707\\26.85\\ -- \\ -- } & \makecell{0.4133\\0.5440\\21.84\\ -- \\ -- } & \makecell{0.2239\\0.7907\\24.98\\ -- \\ -- } \\
            \hline
            Augmented ZipNeRF & \makecell{0.7788\\0.3422\\18.81\\14.5803\\\textbf{0.9211}} & \makecell{0.4916\\0.6942\\22.93\\4.3221\\0.8651} & \makecell{0.5547\\0.6623\\20.98\\4.4459\\0.8508} & \makecell{0.7130\\0.3682\\20.40\\5.4332\\0.9660} & \makecell{0.5420\\0.5589\\22.11\\3.1258\\\textbf{0.9870}} & \makecell{0.5022\\0.7275\\22.07\\0.7287\\0.8210} & \makecell{0.7448\\0.3397\\18.63\\94.4808\\0.1884} & \makecell{0.5917\\0.5646\\21.21\\11.8336\\0.8414} \\
            \hline
            Simple-ZipNeRF & \makecell{\textbf{0.4057}\\\textbf{0.4448}\\\textbf{20.49}\\\textbf{4.9626}\\0.8906} & \makecell{\textbf{0.1688}\\0.8638\\\textbf{26.04}\\2.2896\\0.8646} & \makecell{\textbf{0.2473}\\\textbf{0.7872}\\\textbf{23.23}\\3.0641\\\textbf{0.8717}} & \makecell{0.1663\\0.7417\\24.06\\0.4073\\0.9800} & \makecell{\textbf{0.1284}\\\textbf{0.8702}\\\textbf{26.71}\\12.9376\\0.9185} & \makecell{0.2318\\0.8398\\25.16\\4.1386\\0.7992} & \makecell{\textbf{0.4938}\\\textbf{0.3699}\\\textbf{19.73}\\10.2534\\\textbf{0.6079}} & \makecell{\textbf{0.2390}\\\textbf{0.7458}\\\textbf{24.19}\\5.2852\\\textbf{0.8591}} \\
            \hline
            \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{Chair} & \textbf{Drums} & \textbf{Ficus} & \textbf{Hotdog}  & \textbf{Lego} & \textbf{Materials} & \textbf{Mic} & \textbf{Ship} & \textbf{Average} \\
            \hline
            ZipNeRF      & \makecell{0.3172\\0.8372\\14.12} & \makecell{0.4762\\\textbf{0.7501}\\10.75} & \makecell{0.2500\\0.8430\\14.47} & \makecell{0.4280\\0.7869\\11.33} & \makecell{0.5128\\0.6811\\9.39} & \makecell{0.4689\\0.7340\\8.63} & \makecell{0.3186\\0.8562\\13.20} & \makecell{0.6389\\0.5496\\6.43} & \makecell{0.4263\\0.7548\\11.04} \\
            \hline
            Simple-ZipNeRF & \makecell{\textbf{0.2848}\\\textbf{0.8454}\\\textbf{14.54}} & \makecell{\textbf{0.4635}\\0.7446\\\textbf{11.28}} & \makecell{\textbf{0.2114}\\\textbf{0.8500}\\\textbf{15.17}} & \makecell{\textbf{0.4083}\\\textbf{0.8087}\\\textbf{11.38}} & \makecell{\textbf{0.5021}\\\textbf{0.6867}\\\textbf{9.40}} & \makecell{\textbf{0.4085}\\\textbf{0.7592}\\\textbf{9.05}} & \makecell{\textbf{0.2903}\\\textbf{0.8609}\\\textbf{14.63}} & \makecell{\textbf{0.5331}\\\textbf{0.6162}\\\textbf{6.54}} & \makecell{\textbf{0.3878}\\\textbf{0.7715}\\\textbf{11.50}} \\
            \hline
            \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{Chair} & \textbf{Drums} & \textbf{Ficus} & \textbf{Hotdog}  & \textbf{Lego} & \textbf{Materials} & \textbf{Mic} & \textbf{Ship} & \textbf{Average} \\
            \hline
            ZipNeRF      & \makecell{0.2227\\0.8471\\16.86} & \makecell{0.3508\\0.7706\\11.90} & \makecell{\textbf{0.0813}\\\textbf{0.8980}\\\textbf{21.91}} & \makecell{0.2773\\0.8391\\14.21} & \makecell{\textbf{0.4562}\\\textbf{0.6991}\\\textbf{9.72}} & \makecell{0.4464\\0.7388\\8.67} & \makecell{0.0453\\\textbf{0.9571}\\\textbf{26.99}} & \makecell{\textbf{0.4216}\\\textbf{0.6282}\\\textbf{9.82}} & \makecell{0.2877\\0.7973\\15.01} \\
            \hline
            Simple-ZipNeRF & \makecell{\textbf{0.1552}\\\textbf{0.8687}\\\textbf{18.53}} & \makecell{\textbf{0.2572}\\\textbf{0.8084}\\\textbf{14.17}} & \makecell{0.0879\\0.8964\\21.68} & \makecell{\textbf{0.2318}\\\textbf{0.8481}\\\textbf{14.56}} & \makecell{0.4900\\0.6871\\9.59} & \makecell{\textbf{0.2418}\\\textbf{0.7801}\\\textbf{12.30}} & \makecell{\textbf{0.0405}\\0.9541\\26.87} & \makecell{0.4641\\0.6075\\9.31} & \makecell{\textbf{0.2461}\\\textbf{0.8063}\\\textbf{15.88}} \\
            \hline
            \end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
            \hline
            \textbf{Model \textbackslash \ Scene Name} & \textbf{Chair} & \textbf{Drums} & \textbf{Ficus} & \textbf{Hotdog}  & \textbf{Lego} & \textbf{Materials} & \textbf{Mic} & \textbf{Ship} & \textbf{Average} \\
            \hline
            ZipNeRF      & \makecell{0.1012\\\textbf{0.9062}\\\textbf{23.40}} & \makecell{0.2181\\0.8143\\14.72} & \makecell{\textbf{0.0474}\\\textbf{0.9336}\\\textbf{25.18}} & \makecell{0.1278\\\textbf{0.9055}\\21.09} & \makecell{0.1149\\\textbf{0.8718}\\\textbf{20.24}} & \makecell{0.1659\\0.8403\\18.52} & \makecell{0.0402\\0.9613\\27.39} & \makecell{\textbf{0.4844}\\\textbf{0.5898}\\\textbf{10.39}} & \makecell{0.1625\\0.8528\\20.12} \\
            \hline
            Simple-ZipNeRF & \makecell{\textbf{0.1010}\\0.9013\\22.27} & \makecell{\textbf{0.1458}\\\textbf{0.8475}\\\textbf{18.27}} & \makecell{0.0569\\0.9236\\24.01} & \makecell{\textbf{0.1227}\\0.9055\\\textbf{21.24}} & \makecell{\textbf{0.1116}\\0.8602\\20.12} & \makecell{\textbf{0.1123}\\\textbf{0.8617}\\\textbf{20.59}} & \makecell{\textbf{0.0342}\\\textbf{0.9614}\\\textbf{28.32}} & \makecell{0.5411\\0.5634\\9.27} & \makecell{\textbf{0.1532}\\\textbf{0.8531}\\\textbf{20.51}} \\
            \hline
            \end{tabular}
